Algorithms for the preordering problem and their application to the task of jointly clustering and ordering the accounts of a social network

The NP-hard maximum value preordering problem is both a joint relaxation and a hybrid of the clique partition problem (a clustering problem) and the partial ordering problem. Toward approximate solutions and lower bounds, we introduce a linear-time 4-approximation algorithm that constructs a maximum dicut of a subgraph and define local search heuristics. Toward upper bounds, we tighten a linear program relaxation by the class of odd closed walk inequalities that define facets, as we show, of the preorder polytope. We contribute implementations of the algorithms, apply these to the task of jointly clustering and partially ordering the accounts of published social networks, and compare the output and efficiency qualitatively and quantitatively.

==> figures/101560853443212199687/clustering.tex <==
\begin{tikzpicture}
\def\r{0.15}
\node[cluster, minimum size=8.000*\r cm] (C2) at (0*\r, 0*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C0) at (0:8*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C1) at (1/13*360:8*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C3) at (2/13*360:8*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C4) at (3/13*360:8*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C5) at (4/13*360:8*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C6) at (5/13*360:8*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C7) at (6/13*360:8*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C8) at (7/13*360:8*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C9) at (8/13*360:8*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C10) at (9/13*360:8*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C11) at (10/13*360:8*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C12) at (11/13*360:8*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C13) at (12/13*360:8*\r) {};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (0) at (C0) {\scriptsize 0};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (1) at (C1) {\scriptsize 1};
\node[vertex, fill=white, shift=(0.000:2.500*\r cm), minimum size=2.0*\r cm] (2) at (C2) {\scriptsize 2};
\node[vertex, fill=white, shift=(60.000:2.500*\r cm), minimum size=2.0*\r cm] (5) at (C2) {\scriptsize 5};
\node[vertex, fill=white, shift=(120.000:2.500*\r cm), minimum size=2.0*\r cm] (6) at (C2) {\scriptsize 6};
\node[vertex, fill=white, shift=(180.000:2.500*\r cm), minimum size=2.0*\r cm] (8) at (C2) {\scriptsize 8};
\node[vertex, fill=white, shift=(240.000:2.500*\r cm), minimum size=2.0*\r cm] (10) at (C2) {\scriptsize 10};
\node[vertex, fill=white, shift=(300.000:2.500*\r cm), minimum size=2.0*\r cm] (12) at (C2) {\scriptsize 12};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (3) at (C3) {\scriptsize 3};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (4) at (C4) {\scriptsize 4};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (7) at (C5) {\scriptsize 7};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (9) at (C6) {\scriptsize 9};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (11) at (C7) {\scriptsize 11};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (13) at (C8) {\scriptsize 13};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (14) at (C9) {\scriptsize 14};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (15) at (C10) {\scriptsize 15};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (16) at (C11) {\scriptsize 16};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (17) at (C12) {\scriptsize 17};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (18) at (C13) {\scriptsize 18};
\draw[disagreement_arc] (0) -- (1);
\draw[disagreement_arc] (0) -- (5);
\draw[disagreement_arc] (0) -- (6);
\draw[disagreement_arc] (0) -- (10);
\draw[disagreement_arc] (0) -- (12);
\draw[disagreement_arc] (0) -- (3);
\draw[disagreement_arc] (0) -- (4);
\draw[disagreement_arc] (0) -- (7);
\draw[disagreement_arc] (0) -- (9);
\draw[disagreement_arc] (0) -- (11);
\draw[disagreement_arc] (0) -- (14);
\draw[disagreement_arc] (0) -- (17);
\draw[disagreement_arc] (2) -- (1);
\draw[disagreement_arc] (2) -- (3);
\draw[disagreement_arc] (2) -- (4);
\draw[disagreement_arc] (2) -- (7);
\draw[disagreement_arc] (2) -- (9);
\draw[disagreement_arc] (2) -- (11);
\draw[disagreement_arc] (2) -- (13);
\draw[disagreement_arc] (2) -- (14);
\draw[disagreement_arc] (2) -- (15);
\draw[disagreement_arc] (2) -- (16);
\draw[disagreement_arc] (2) -- (17);
\draw[disagreement_arc] (2) -- (18);
\draw[disagreement_arc] (4) -- (1);
\draw[disagreement_arc] (4) -- (5);
\draw[disagreement_arc] (4) -- (12);
\draw[disagreement_arc] (4) -- (3);
\draw[disagreement_arc] (4) -- (7);
\draw[disagreement_arc] (4) -- (9);
\draw[disagreement_arc] (4) -- (13);
\draw[disagreement_arc] (4) -- (14);
\draw[disagreement_arc] (4) -- (15);
\draw[disagreement_arc] (4) -- (18);
\draw[disagreement_arc] (5) -- (1);
\draw[disagreement_arc] (5) -- (3);
\draw[disagreement_arc] (5) -- (4);
\draw[disagreement_arc] (5) -- (7);
\draw[disagreement_arc] (5) -- (9);
\draw[disagreement_arc] (5) -- (11);
\draw[disagreement_arc] (5) -- (13);
\draw[disagreement_arc] (5) -- (14);
\draw[disagreement_arc] (5) -- (15);
\draw[disagreement_arc] (5) -- (16);
\draw[disagreement_arc] (5) -- (17);
\draw[disagreement_arc] (5) -- (18);
\draw[disagreement_arc] (6) -- (1);
\draw[disagreement_arc] (6) -- (3);
\draw[disagreement_arc] (6) -- (4);
\draw[disagreement_arc] (6) -- (7);
\draw[disagreement_arc] (6) -- (9);
\draw[disagreement_arc] (6) -- (11);
\draw[disagreement_arc] (6) -- (14);
\draw[disagreement_arc] (6) -- (15);
\draw[disagreement_arc] (6) -- (16);
\draw[disagreement_arc] (6) -- (18);
\draw[disagreement_arc] (8) -- (2);
\draw[disagreement_arc] (8) -- (3);
\draw[disagreement_arc] (8) -- (7);
\draw[disagreement_arc] (8) -- (9);
\draw[disagreement_arc] (8) -- (11);
\draw[disagreement_arc] (8) -- (13);
\draw[disagreement_arc] (8) -- (14);
\draw[disagreement_arc] (8) -- (15);
\draw[disagreement_arc] (8) -- (16);
\draw[disagreement_arc] (8) -- (18);
\draw[disagreement_arc] (10) -- (1);
\draw[disagreement_arc] (10) -- (3);
\draw[disagreement_arc] (10) -- (4);
\draw[disagreement_arc] (10) -- (7);
\draw[disagreement_arc] (10) -- (9);
\draw[disagreement_arc] (10) -- (11);
\draw[disagreement_arc] (10) -- (13);
\draw[disagreement_arc] (10) -- (14);
\draw[disagreement_arc] (10) -- (15);
\draw[disagreement_arc] (10) -- (16);
\draw[disagreement_arc] (10) -- (18);
\draw[disagreement_arc] (12) -- (1);
\draw[disagreement_arc] (12) -- (2);
\draw[disagreement_arc] (12) -- (8);
\draw[disagreement_arc] (12) -- (3);
\draw[disagreement_arc] (12) -- (14);
\draw[disagreement_arc] (12) -- (15);
\end{tikzpicture}


==> figures/101560853443212199687/graph.tex <==
\begin{tikzpicture}[xscale=0.7, yscale=1.9]
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}
\node[vertex, fill=white, fill opacity=0.8, text opacity=1] (0) at (3.09, 1.3) {\scriptsize 0};
\node[vertex, fill=white, fill opacity=0.8, text opacity=1] (1) at (0.66, 0.04) {\scriptsize 1};
\node[vertex, fill=white, fill opacity=0.8, text opacity=1] (3) at (1.14, 1.3) {\scriptsize 3};
\node[vertex, fill=white, fill opacity=0.8, text opacity=1] (4) at (4.89, 1.3) {\scriptsize 4};
\node[vertex, fill=white, fill opacity=0.8, text opacity=1] (5) at (2, 1) {\scriptsize 5};
\node[vertex, fill=white, fill opacity=0.8, text opacity=1] (6) at (4.56, 0.21) {\scriptsize 6};
\node[vertex, fill=white, fill opacity=0.8, text opacity=1] (7) at (5.00, 0.21) {\scriptsize 7};
\node[vertex, fill=white, fill opacity=0.8, text opacity=1] (9) at (1.41, 0.4) {\scriptsize 9};
\node[vertex, fill=white, fill opacity=0.8, text opacity=1] (10) at (2.44, 0.21) {\scriptsize 10};
\node[vertex, fill=white, fill opacity=0.8, text opacity=1] (11) at (2.92, 0.04) {\scriptsize 11};
\node[vertex, fill=white, fill opacity=0.8, text opacity=1] (12) at (0.66, 0.38) {\scriptsize 12};
\node[vertex, fill=white, fill opacity=0.8, text opacity=1] (14) at (2.78, 0.6) {\scriptsize 14};
\node[vertex, fill=white, fill opacity=0.8, text opacity=1] (17) at (1, 0.8) {\scriptsize 17};
\node[vertex, fill=white, fill opacity=0.8, text opacity=1] (2) at (4.4, 0) {\scriptsize 2};
\node[vertex, fill=white, fill opacity=0.8, text opacity=1] (8) at (4, 1.25) {\scriptsize 8};
\node[vertex, fill=white, fill opacity=0.8, text opacity=1] (13) at (2.92, 0.9) {\scriptsize 13};
\node[vertex, fill=white, fill opacity=0.8, text opacity=1] (15) at (4.67, 0.7) {\scriptsize 15};
\node[vertex, fill=white, fill opacity=0.8, text opacity=1] (16) at (1.59, 0.04) {\scriptsize 16};
\node[vertex, fill=white, fill opacity=0.8, text opacity=1] (18) at (3.40, 0.21) {\scriptsize 18};
\begin{pgfonlayer}{bg}
\draw[-latex] (0) edge[bend left=10] (1);
\draw[-latex] (0) edge[bend left=10] (3);
\draw[-latex] (0) edge[bend left=10] (4);
\draw[-latex] (0) edge[bend left=10] (5);
\draw[-latex] (0) edge[bend left=10] (6);
\draw[-latex] (0) edge[bend left=10] (7);
\draw[-latex] (0) edge[bend left=10] (9);
\draw[-latex] (0) edge[bend left=10] (10);
\draw[-latex] (0) edge[bend left=10] (11);
\draw[-latex] (0) edge[bend left=10] (12);
\draw[-latex] (0) edge[bend left=10] (14);
\draw[-latex] (0) edge[bend left=10] (17);
\draw[-latex] (4) edge[bend left=10] (1);
\draw[-latex] (4) edge[bend left=10] (3);
\draw[-latex] (4) edge[bend left=10] (5);
\draw[-latex] (4) edge[bend left=10] (7);
\draw[-latex] (4) edge[bend left=10] (9);
\draw[-latex] (4) edge[bend left=10] (12);
\draw[-latex] (4) edge[bend left=10] (13);
\draw[-latex] (4) edge[bend left=10] (14);
\draw[-latex] (4) edge[bend left=10] (15);
\draw[-latex] (4) edge[bend left=10] (18);
\draw[-latex] (5) edge[bend left=10] (1);
\draw[-latex] (5) edge[bend left=10] (2);
\draw[-latex] (5) edge[bend left=10] (3);
\draw[-latex] (5) edge[bend left=10] (4);
\draw[-latex] (5) edge[bend left=10] (6);
\draw[-latex] (5) edge[bend left=10] (7);
\draw[-latex] (5) edge[bend left=10] (8);
\draw[-latex] (5) edge[bend left=10] (9);
\draw[-latex] (5) edge[bend left=10] (10);
\draw[-latex] (5) edge[bend left=10] (11);
\draw[-latex] (5) edge[bend left=10] (12);
\draw[-latex] (5) edge[bend left=10] (13);
\draw[-latex] (5) edge[bend left=10] (14);
\draw[-latex] (5) edge[bend left=10] (15);
\draw[-latex] (5) edge[bend left=10] (16);
\draw[-latex] (5) edge[bend left=10] (17);
\draw[-latex] (5) edge[bend left=10] (18);
\draw[-latex] (6) edge[bend left=10] (1);
\draw[-latex] (6) edge[bend left=10] (2);
\draw[-latex] (6) edge[bend left=10] (3);
\draw[-latex] (6) edge[bend left=10] (4);
\draw[-latex] (6) edge[bend left=10] (5);
\draw[-latex] (6) edge[bend left=10] (7);
\draw[-latex] (6) edge[bend left=10] (8);
\draw[-latex] (6) edge[bend left=10] (9);
\draw[-latex] (6) edge[bend left=10] (10);
\draw[-latex] (6) edge[bend left=10] (11);
\draw[-latex] (6) edge[bend left=10] (12);
\draw[-latex] (6) edge[bend left=10] (14);
\draw[-latex] (6) edge[bend left=10] (15);
\draw[-latex] (6) edge[bend left=10] (16);
\draw[-latex] (6) edge[bend left=10] (18);
\draw[-latex] (10) edge[bend left=10] (1);
\draw[-latex] (10) edge[bend left=10] (2);
\draw[-latex] (10) edge[bend left=10] (3);
\draw[-latex] (10) edge[bend left=10] (4);
\draw[-latex] (10) edge[bend left=10] (5);
\draw[-latex] (10) edge[bend left=10] (6);
\draw[-latex] (10) edge[bend left=10] (7);
\draw[-latex] (10) edge[bend left=10] (8);
\draw[-latex] (10) edge[bend left=10] (9);
\draw[-latex] (10) edge[bend left=10] (11);
\draw[-latex] (10) edge[bend left=10] (12);
\draw[-latex] (10) edge[bend left=10] (13);
\draw[-latex] (10) edge[bend left=10] (14);
\draw[-latex] (10) edge[bend left=10] (15);
\draw[-latex] (10) edge[bend left=10] (16);
\draw[-latex] (10) edge[bend left=10] (18);
\draw[-latex] (12) edge[bend left=10] (1);
\draw[-latex] (12) edge[bend left=10] (3);
\draw[-latex] (12) edge[bend left=10] (5);
\draw[-latex] (12) edge[bend left=10] (6);
\draw[-latex] (12) edge[bend left=10] (10);
\draw[-latex] (12) edge[bend left=10] (14);
\draw[-latex] (12) edge[bend left=10] (15);
\draw[-latex] (2) edge[bend left=10] (1);
\draw[-latex] (2) edge[bend left=10] (3);
\draw[-latex] (2) edge[bend left=10] (4);
\draw[-latex] (2) edge[bend left=10] (5);
\draw[-latex] (2) edge[bend left=10] (6);
\draw[-latex] (2) edge[bend left=10] (7);
\draw[-latex] (2) edge[bend left=10] (8);
\draw[-latex] (2) edge[bend left=10] (9);
\draw[-latex] (2) edge[bend left=10] (10);
\draw[-latex] (2) edge[bend left=10] (11);
\draw[-latex] (2) edge[bend left=10] (12);
\draw[-latex] (2) edge[bend left=10] (13);
\draw[-latex] (2) edge[bend left=10] (14);
\draw[-latex] (2) edge[bend left=10] (15);
\draw[-latex] (2) edge[bend left=10] (16);
\draw[-latex] (2) edge[bend left=10] (17);
\draw[-latex] (2) edge[bend left=10] (18);
\draw[-latex] (8) edge[bend left=10] (3);
\draw[-latex] (8) edge[bend left=10] (5);
\draw[-latex] (8) edge[bend left=10] (6);
\draw[-latex] (8) edge[bend left=10] (7);
\draw[-latex] (8) edge[bend left=10] (9);
\draw[-latex] (8) edge[bend left=10] (10);
\draw[-latex] (8) edge[bend left=10] (11);
\draw[-latex] (8) edge[bend left=10] (12);
\draw[-latex] (8) edge[bend left=10] (13);
\draw[-latex] (8) edge[bend left=10] (14);
\draw[-latex] (8) edge[bend left=10] (15);
\draw[-latex] (8) edge[bend left=10] (16);
\draw[-latex] (8) edge[bend left=10] (18);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/101560853443212199687/partial_order.tex <==
\begin{tikzpicture}
\def\r{0.15}
\node[cluster, minimum size=3.000*\r cm] (C0) at (25*\r, 15*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C1) at (16.5*\r, 6*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C2) at (27*\r, 24*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C3) at (20*\r, 6*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C4) at (14*\r, 15*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C5) at (22*\r, 22*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C6) at (19*\r, 15*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C7) at (15*\r, 10*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C8) at (12*\r, 18*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C9) at (18.5*\r, 10*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C10) at (17*\r, 20*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C11) at (29*\r, 10*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C12) at (22*\r, 10*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C13) at (8*\r, 10*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C14) at (24*\r, 6*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C15) at (27.5*\r, 6*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C16) at (25.5*\r, 10*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C17) at (32.5*\r, 10*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C18) at (11.5*\r, 10*\r) {};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (0) at (C0) {\scriptsize 0};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (1) at (C1) {\scriptsize 1};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (2) at (C2) {\scriptsize 2};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (3) at (C3) {\scriptsize 3};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (4) at (C4) {\scriptsize 4};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (5) at (C5) {\scriptsize 5};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (6) at (C6) {\scriptsize 6};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (7) at (C7) {\scriptsize 7};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (8) at (C8) {\scriptsize 8};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (9) at (C9) {\scriptsize 9};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (10) at (C10) {\scriptsize 10};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (11) at (C11) {\scriptsize 11};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (12) at (C12) {\scriptsize 12};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (13) at (C13) {\scriptsize 13};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (14) at (C14) {\scriptsize 14};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (15) at (C15) {\scriptsize 15};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (16) at (C16) {\scriptsize 16};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (17) at (C17) {\scriptsize 17};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (18) at (C18) {\scriptsize 18};
\draw[cluster_arc] (C0) -- (C7);
\draw[cluster_arc] (C0) -- (C9);
\draw[cluster_arc] (C0) -- (C11);
\draw[cluster_arc] (C0) -- (C12);
\draw[cluster_arc] (C0) -- (C17);
\draw[cluster_arc] (C2) -- (C5);
\draw[cluster_arc] (C4) -- (C7);
\draw[cluster_arc] (C4) -- (C9);
\draw[cluster_arc] (C4) -- (C12);
\draw[cluster_arc] (C4) -- (C13);
\draw[cluster_arc] (C4) -- (C18);
\draw[cluster_arc] (C5) -- (C10);
\draw[cluster_arc] (C5) -- (C17);
\draw[cluster_arc] (C6) -- (C7);
\draw[cluster_arc] (C6) -- (C9);
\draw[cluster_arc] (C6) -- (C11);
\draw[cluster_arc] (C6) -- (C12);
\draw[cluster_arc] (C6) -- (C16);
\draw[cluster_arc] (C6) -- (C18);
\draw[cluster_arc] (C8) -- (C6);
\draw[cluster_arc] (C8) -- (C13);
\draw[cluster_arc] (C10) -- (C4);
\draw[cluster_arc] (C10) -- (C8);
\draw[cluster_arc] (C12) -- (C1);
\draw[cluster_arc] (C12) -- (C3);
\draw[cluster_arc] (C12) -- (C14);
\draw[cluster_arc] (C12) -- (C15);
\draw[disagreement_arc] (0) edge[bend right=30] (4);
\draw[disagreement_arc] (0) -- (5);
\draw[disagreement_arc] (0) -- (6);
\draw[disagreement_arc] (0) -- (10);
\draw[disagreement_arc] (0) edge[bend left=16] (15);
\draw[disagreement_arc] (4) edge[bend right=10] (5);
\draw[disagreement_arc] (5) edge[bend right=20] (2);
\draw[disagreement_arc] (6) -- (2);
\draw[disagreement_arc] (6) -- (4);
\draw[disagreement_arc] (6) -- (5);
\draw[disagreement_arc] (6) edge[bend right=20] (8);
\draw[disagreement_arc] (6) -- (10);
\draw[disagreement_arc] (8) edge[out=275,in=139] (1);
\draw[disagreement_arc] (8) edge[bend left=30] (5);
\draw[disagreement_arc] (8) edge[bend right=20] (10);
\draw[disagreement_arc] (10) edge[bend left=30] (2);
\draw[disagreement_arc] (10) edge[bend right=20] (5);
\draw[disagreement_arc] (12) -- (5);
\draw[disagreement_arc] (12) edge[bend left=20] (6);
\draw[disagreement_arc] (12) edge[bend right=20] (10);
\end{tikzpicture}


==> figures/101560853443212199687/preorder.tex <==
\begin{tikzpicture}[xscale=0.95]
\def\r{0.15}
\node[cluster, minimum size=3.000*\r cm] (C0) at (28*\r, 15*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C1) at (32*\r, 6*\r) {};
\node[cluster, minimum size=7.253*\r cm] (C2) at (33*\r, 20*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C3) at (28*\r, 6*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C4) at (22*\r, 15*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C5) at (23*\r, 10*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C6) at (26.5*\r, 10*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C7) at (37*\r, 10*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C8) at (30*\r, 10*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C9) at (12.5*\r, 10*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C10) at (24*\r, 6*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C11) at (19.5*\r, 10*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C12) at (37*\r, 14.5*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C13) at (33.5*\r, 10*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C14) at (16*\r, 10*\r) {};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (0) at (C0) {\scriptsize 0};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (1) at (C1) {\scriptsize 1};
\node[vertex, fill=white, shift=(0.000:2.127*\r cm), minimum size=2.0*\r cm] (2) at (C2) {\scriptsize 2};
\node[vertex, fill=white, shift=(72.000:2.127*\r cm), minimum size=2.0*\r cm] (5) at (C2) {\scriptsize 5};
\node[vertex, fill=white, shift=(144.000:2.127*\r cm), minimum size=2.0*\r cm] (6) at (C2) {\scriptsize 6};
\node[vertex, fill=white, shift=(216.000:2.127*\r cm), minimum size=2.0*\r cm] (8) at (C2) {\scriptsize 8};
\node[vertex, fill=white, shift=(288.000:2.127*\r cm), minimum size=2.0*\r cm] (10) at (C2) {\scriptsize 10};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (3) at (C3) {\scriptsize 3};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (4) at (C4) {\scriptsize 4};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (7) at (C5) {\scriptsize 7};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (9) at (C6) {\scriptsize 9};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (11) at (C7) {\scriptsize 11};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (12) at (C8) {\scriptsize 12};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (13) at (C9) {\scriptsize 13};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (14) at (C10) {\scriptsize 14};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (15) at (C11) {\scriptsize 15};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (16) at (C12) {\scriptsize 16};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (17) at (C13) {\scriptsize 17};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (18) at (C14) {\scriptsize 18};
\draw[cluster_arc] (C0) -- (C5);
\draw[cluster_arc] (C0) -- (C6);
\draw[cluster_arc] (C0) -- (C7);
\draw[cluster_arc] (C0) -- (C8);
\draw[cluster_arc] (C0) -- (C13);
\draw[cluster_arc] (C2) -- (C4);
\draw[cluster_arc] (C2) -- (C7);
\draw[cluster_arc] (C2) -- (C12);
\draw[cluster_arc] (C4) -- (C5);
\draw[cluster_arc] (C4) -- (C6);
\draw[cluster_arc] (C4) -- (C8);
\draw[cluster_arc] (C4) -- (C9);
\draw[cluster_arc] (C4) -- (C11);
\draw[cluster_arc] (C4) -- (C14);
\draw[cluster_arc] (C8) -- (C1);
\draw[cluster_arc] (C8) -- (C10);
\draw[cluster_arc] (C8) -- (C3);
\draw[disagreement_arc] (0) edge[bend right=25] (5);
\draw[disagreement_arc] (0) edge[bend left=20] (6);
\draw[disagreement_arc] (0) edge[bend right=20] (10);
\draw[disagreement_arc] (0) -- (4);
\draw[disagreement_arc] (2) edge[bend left=10] (17);
\draw[disagreement_arc] (4) edge[out=60,in=165] (5);
\draw[disagreement_arc] (5) edge[out=-15,in=70] (17);
\draw[disagreement_arc] (6) edge[bend right=20] (13);
\draw[disagreement_arc] (8) -- (1);
\draw[disagreement_arc] (8) -- (2);
\draw[disagreement_arc] (8) edge[bend right=20] (4);
\draw[disagreement_arc] (12) -- (5);
\draw[disagreement_arc] (12) edge[out=90,in=240] (6);
\draw[disagreement_arc] (12) -- (10);
\draw[disagreement_arc] (12) edge[bend left=30] (15);
\end{tikzpicture}


==> figures/104324908/clustering.tex <==
\begin{tikzpicture}
\def\r{0.15}
\node[cluster, minimum size=8.762*\r cm] (C0) at (0*\r, 0*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C1) at (0*\r, 7*\r) {};
\node[cluster, minimum size=5.887*\r cm] (C2) at (10*\r, 0*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C3) at (10*\r, 6*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C4) at (5*\r, 8*\r) {};
\node[vertex, fill=white, shift=(0.000:2.881*\r cm), minimum size=2.0*\r cm] (0) at (C0) {\scriptsize 0};
\node[vertex, fill=white, shift=(51.429:2.881*\r cm), minimum size=2.0*\r cm] (1) at (C0) {\scriptsize 1};
\node[vertex, fill=white, shift=(102.857:2.881*\r cm), minimum size=2.0*\r cm] (3) at (C0) {\scriptsize 3};
\node[vertex, fill=white, shift=(154.286:2.881*\r cm), minimum size=2.0*\r cm] (4) at (C0) {\scriptsize 4};
\node[vertex, fill=white, shift=(257.143:2.881*\r cm), minimum size=2.0*\r cm] (5) at (C0) {\scriptsize 5};
\node[vertex, fill=white, shift=(205.714:2.881*\r cm), minimum size=2.0*\r cm] (6) at (C0) {\scriptsize 6};
\node[vertex, fill=white, shift=(308.571:2.881*\r cm), minimum size=2.0*\r cm] (11) at (C0) {\scriptsize 11};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (2) at (C1) {\scriptsize 2};
\node[vertex, fill=white, shift=(0.000:1.443*\r cm), minimum size=2.0*\r cm] (7) at (C2) {\scriptsize 7};
\node[vertex, fill=white, shift=(120.000:1.443*\r cm), minimum size=2.0*\r cm] (8) at (C2) {\scriptsize 8};
\node[vertex, fill=white, shift=(240.000:1.443*\r cm), minimum size=2.0*\r cm] (9) at (C2) {\scriptsize 9};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (10) at (C3) {\scriptsize 10};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (12) at (C4) {\scriptsize 12};
\draw[disagreement_arc] (0) -- (4);
\draw[disagreement_arc] (0) -- (7);
\draw[disagreement_arc] (0) -- (8);
\draw[disagreement_arc] (1) -- (4);
\draw[disagreement_arc] (1) -- (6);
\draw[disagreement_arc] (2) -- (0);
\draw[disagreement_arc] (2) -- (1);
\draw[disagreement_arc] (2) -- (3);
\draw[disagreement_arc] (2) -- (5);
\draw[disagreement_arc] (2) -- (6);
\draw[disagreement_arc] (2) -- (11);
\draw[disagreement_arc] (2) -- (10);
\draw[disagreement_arc] (3) -- (4);
\draw[disagreement_arc] (3) -- (7);
\draw[disagreement_arc] (3) -- (8);
\draw[disagreement_arc] (3) -- (9);
\draw[disagreement_arc] (4) -- (7);
\draw[disagreement_arc] (4) -- (8);
\draw[disagreement_arc] (4) -- (9);
\draw[disagreement_arc] (4) -- (10);
\draw[disagreement_arc] (4) -- (12);
\draw[disagreement_arc] (5) -- (4);
\draw[disagreement_arc] (6) -- (1);
\draw[disagreement_arc] (7) -- (0);
\draw[disagreement_arc] (8) -- (0);
\draw[disagreement_arc] (10) -- (1);
\draw[disagreement_arc] (10) -- (3);
\draw[disagreement_arc] (10) -- (5);
\draw[disagreement_arc] (10) -- (6);
\draw[disagreement_arc] (10) -- (11);
\draw[disagreement_arc] (10) -- (7);
\draw[disagreement_arc] (10) -- (8);
\draw[disagreement_arc] (10) -- (9);
\draw[disagreement_arc] (11) -- (4);
\draw[disagreement_arc] (12) -- (1);
\draw[disagreement_arc] (12) -- (3);
\draw[disagreement_arc] (12) -- (5);
\draw[disagreement_arc] (12) -- (11);
\draw[disagreement_arc] (12) -- (2);
\draw[disagreement_arc] (12) -- (7);
\draw[disagreement_arc] (12) -- (8);
\draw[disagreement_arc] (12) -- (9);
\draw[disagreement_arc] (12) -- (10);
\end{tikzpicture}


==> figures/104324908/graph.tex <==
\begin{tikzpicture}[scale=0.6]
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}
\node[vertex, fill=white, fill opacity=0.8, text opacity=1] (0) at (2.5, 4.8) {\scriptsize 0};
\node[vertex, fill=white, fill opacity=0.8, text opacity=1] (1) at (4, 4.5) {\scriptsize 1};
\node[vertex, fill=white, fill opacity=0.8, text opacity=1] (3) at (0.99, 0.90) {\scriptsize 3};
\node[vertex, fill=white, fill opacity=0.8, text opacity=1] (5) at (5.00, 2) {\scriptsize 5};
\node[vertex, fill=white, fill opacity=0.8, text opacity=1] (6) at (5.00, 0.90) {\scriptsize 6};
\node[vertex, fill=white, fill opacity=0.8, text opacity=1] (7) at (1, 4.4) {\scriptsize 7};
\node[vertex, fill=white, fill opacity=0.8, text opacity=1] (8) at (2.6, 2.6) {\scriptsize 8};
\node[vertex, fill=white, fill opacity=0.8, text opacity=1] (11) at (4.9, 3.5) {\scriptsize 11};
\node[vertex, fill=white, fill opacity=0.8, text opacity=1] (2) at (2.45, 1.1) {\scriptsize 2};
\node[vertex, fill=white, fill opacity=0.8, text opacity=1] (10) at (3.9, 1.1) {\scriptsize 10};
\node[vertex, fill=white, fill opacity=0.8, text opacity=1] (9) at (4.08, 1.9) {\scriptsize 9};
\node[vertex, fill=white, fill opacity=0.8, text opacity=1] (4) at (1.1, 3.31) {\scriptsize 4};
\node[vertex, fill=white, fill opacity=0.8, text opacity=1] (12) at (3.5, 3.3) {\scriptsize 12};
\begin{pgfonlayer}{bg}
\draw[-latex] (0) edge[bend left=10] (1);
\draw[-latex] (0) edge[bend left=10] (3);
\draw[-latex] (0) edge[bend left=10] (5);
\draw[-latex] (0) edge[bend left=10] (6);
\draw[-latex] (0) edge[bend left=10] (7);
\draw[-latex] (0) edge[bend left=10] (8);
\draw[-latex] (0) edge[bend left=10] (11);
\draw[-latex] (1) edge[bend left=10] (0);
\draw[-latex] (1) edge[bend left=10] (3);
\draw[-latex] (1) edge[bend left=10] (5);
\draw[-latex] (1) edge[bend left=10] (11);
\draw[-latex] (3) edge[bend left=10] (0);
\draw[-latex] (3) edge[bend left=10] (1);
\draw[-latex] (3) edge[bend left=10] (5);
\draw[-latex] (3) edge[bend left=10] (6);
\draw[-latex] (3) edge[bend left=10] (7);
\draw[-latex] (3) edge[bend left=10] (8);
\draw[-latex] (3) edge[bend left=10] (9);
\draw[-latex] (3) edge[bend left=10] (11);
\draw[-latex] (5) edge[bend left=10] (0);
\draw[-latex] (5) edge[bend left=10] (1);
\draw[-latex] (5) edge[bend left=10] (3);
\draw[-latex] (5) edge[bend left=10] (6);
\draw[-latex] (5) edge[bend left=10] (11);
\draw[-latex] (6) edge[bend left=10] (0);
\draw[-latex] (6) edge[bend left=10] (3);
\draw[-latex] (6) edge[bend left=10] (4);
\draw[-latex] (6) edge[bend left=10] (5);
\draw[-latex] (6) edge[bend left=10] (11);
\draw[-latex] (7) edge[bend left=10] (0);
\draw[-latex] (7) edge[bend left=10] (8);
\draw[-latex] (7) edge[bend left=10] (9);
\draw[-latex] (8) edge[bend left=10] (0);
\draw[-latex] (8) edge[bend left=10] (7);
\draw[-latex] (8) edge[bend left=10] (9);
\draw[-latex] (11) edge[bend left=10] (0);
\draw[-latex] (11) edge[bend left=10] (1);
\draw[-latex] (11) edge[bend left=10] (3);
\draw[-latex] (11) edge[bend left=10] (5);
\draw[-latex] (11) edge[bend left=10] (6);
\draw[-latex] (2) edge[bend left=10] (0);
\draw[-latex] (2) edge[bend left=10] (1);
\draw[-latex] (2) edge[bend left=10] (3);
\draw[-latex] (2) edge[bend left=10] (5);
\draw[-latex] (2) edge[bend left=10] (6);
\draw[-latex] (2) edge[bend left=10] (10);
\draw[-latex] (2) edge[bend left=10] (11);
\draw[-latex] (10) edge[bend left=10] (1);
\draw[-latex] (10) edge[bend left=10] (3);
\draw[-latex] (10) edge[bend left=10] (5);
\draw[-latex] (10) edge[bend left=10] (6);
\draw[-latex] (10) edge[bend left=10] (7);
\draw[-latex] (10) edge[bend left=10] (8);
\draw[-latex] (10) edge[bend left=10] (9);
\draw[-latex] (10) edge[bend left=10] (11);
\draw[-latex] (9) edge[bend left=10] (7);
\draw[-latex] (9) edge[bend left=10] (8);
\draw[-latex] (4) edge[bend left=10] (0);
\draw[-latex] (4) edge[bend left=10] (1);
\draw[-latex] (4) edge[bend left=10] (3);
\draw[-latex] (4) edge[bend left=10] (5);
\draw[-latex] (4) edge[bend left=10] (6);
\draw[-latex] (4) edge[bend left=10] (7);
\draw[-latex] (4) edge[bend left=10] (8);
\draw[-latex] (4) edge[bend left=10] (9);
\draw[-latex] (4) edge[bend left=10] (10);
\draw[-latex] (4) edge[bend left=10] (11);
\draw[-latex] (4) edge[bend left=10] (12);
\draw[-latex] (12) edge[bend left=10] (1);
\draw[-latex] (12) edge[bend left=10] (2);
\draw[-latex] (12) edge[bend left=10] (3);
\draw[-latex] (12) edge[bend left=10] (5);
\draw[-latex] (12) edge[bend left=10] (7);
\draw[-latex] (12) edge[bend left=10] (8);
\draw[-latex] (12) edge[bend left=10] (9);
\draw[-latex] (12) edge[bend left=10] (10);
\draw[-latex] (12) edge[bend left=10] (11);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/104324908/partial_order.tex <==
\begin{tikzpicture}
\def\r{0.15}
\node[cluster, minimum size=3.000*\r cm] (C0) at (5*\r, 12.5*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C1) at (10*\r, 5*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C2) at (0*\r, 12.5*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C3) at (15*\r, 7.5*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C4) at (10*\r, 15*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C5) at (5*\r, 2.5*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C6) at (0*\r, 5*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C7) at (15*\r, 2.5*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C8) at (10*\r, 0*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C9) at (20*\r, 5*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C10) at (20*\r, 10*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C11) at (0*\r, 0*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C12) at (15*\r, 12.5*\r) {};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (0) at (C0) {\scriptsize 0};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (1) at (C1) {\scriptsize 1};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (2) at (C2) {\scriptsize 2};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (3) at (C3) {\scriptsize 3};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (4) at (C4) {\scriptsize 4};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (5) at (C5) {\scriptsize 5};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (6) at (C6) {\scriptsize 6};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (7) at (C7) {\scriptsize 7};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (8) at (C8) {\scriptsize 8};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (9) at (C9) {\scriptsize 9};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (10) at (C10) {\scriptsize 10};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (11) at (C11) {\scriptsize 11};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (12) at (C12) {\scriptsize 12};
\draw[cluster_arc] (C0) -- (C1);
\draw[cluster_arc] (C0) -- (C6);
\draw[cluster_arc] (C0) -- (C7);
\draw[cluster_arc] (C1) -- (C5);
\draw[cluster_arc] (C2) -- (C1);
\draw[cluster_arc] (C2) -- (C6);
\draw[cluster_arc] (C3) -- (C1);
\draw[cluster_arc] (C3) -- (C6);
\draw[cluster_arc] (C3) -- (C9);
\draw[cluster_arc] (C4) -- (C0);
\draw[cluster_arc] (C4) -- (C12);
\draw[cluster_arc] (C5) -- (C11);
\draw[cluster_arc] (C6) -- (C5);
\draw[cluster_arc] (C7) -- (C8);
\draw[cluster_arc] (C9) -- (C7);
\draw[cluster_arc] (C10) -- (C3);
\draw[cluster_arc] (C12) -- (C10);
\draw[disagreement_arc] (0) -- (3);
\draw[disagreement_arc] (1) edge[bend right=15] (0);
\draw[disagreement_arc] (1) edge[bend left=20] (3);
\draw[disagreement_arc] (2) edge[bend left=20] (0);
\draw[disagreement_arc] (2) -- (3);
\draw[disagreement_arc] (2) -- (10);
\draw[disagreement_arc] (3) -- (0);
\draw[disagreement_arc] (5) -- (0);
\draw[disagreement_arc] (5) edge[bend left=20] (1);
\draw[disagreement_arc] (5) edge[bend right=25] (3);
\draw[disagreement_arc] (5) edge[bend left=20] (6);
\draw[disagreement_arc] (6) edge[bend left=15] (0);
\draw[disagreement_arc] (6) edge[bend left=10] (3);
\draw[disagreement_arc] (6) -- (4);
\draw[disagreement_arc] (7) edge[bend right=10] (0);
\draw[disagreement_arc] (7) edge[bend left=20] (9);
\draw[disagreement_arc] (8) -- (0);
\draw[disagreement_arc] (8) edge[bend left=20] (7);
\draw[disagreement_arc] (8) edge[bend right=25] (9);
\draw[disagreement_arc] (11) -- (0);
\draw[disagreement_arc] (11) edge[bend right=25] (1);
\draw[disagreement_arc] (11) edge[bend right=30] (3);
\draw[disagreement_arc] (11) edge[bend left=20] (5);
\draw[disagreement_arc] (11) -- (6);
\draw[disagreement_arc] (12) edge[bend left=23] (2);
\draw[disagreement_arc] (12) -- (6);
\end{tikzpicture}


==> figures/104324908/preorder.tex <==
\begin{tikzpicture}
\def\r{0.15}
\node[cluster, minimum size=8.000*\r cm] (C0) at (0*\r, 0*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C1) at (0*\r, 7*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C2) at (-1*\r, 11*\r) {};
\node[cluster, minimum size=5.887*\r cm] (C3) at (8*\r, 0*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C4) at (8*\r, 7*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C5) at (3.5*\r, 9*\r) {};
\node[vertex, fill=white, shift=(0.000:2.500*\r cm), minimum size=2.0*\r cm] (0) at (C0) {\scriptsize 0};
\node[vertex, fill=white, shift=(240:2.500*\r cm), minimum size=2.0*\r cm] (1) at (C0) {\scriptsize 1};
\node[vertex, fill=white, shift=(300:2.500*\r cm), minimum size=2.0*\r cm] (3) at (C0) {\scriptsize 3};
\node[vertex, fill=white, shift=(180.000:2.500*\r cm), minimum size=2.0*\r cm] (5) at (C0) {\scriptsize 5};
\node[vertex, fill=white, shift=(120:2.500*\r cm), minimum size=2.0*\r cm] (6) at (C0) {\scriptsize 6};
\node[vertex, fill=white, shift=(60:2.500*\r cm), minimum size=2.0*\r cm] (11) at (C0) {\scriptsize 11};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (2) at (C1) {\scriptsize 2};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (4) at (C2) {\scriptsize 4};
\node[vertex, fill=white, shift=(240:1.443*\r cm), minimum size=2.0*\r cm] (7) at (C3) {\scriptsize 7};
\node[vertex, fill=white, shift=(120.000:1.443*\r cm), minimum size=2.0*\r cm] (8) at (C3) {\scriptsize 8};
\node[vertex, fill=white, shift=(0:1.443*\r cm), minimum size=2.0*\r cm] (9) at (C3) {\scriptsize 9};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (10) at (C4) {\scriptsize 10};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (12) at (C5) {\scriptsize 12};
\draw[cluster_arc] (C1) -- (C0);
\draw[cluster_arc] (C2) -- (C5);
\draw[cluster_arc] (C4) -- (C0);
\draw[cluster_arc] (C4) -- (C3);
\draw[cluster_arc] (C5) -- (C4);
\draw[disagreement_arc] (0) edge[bend left=20] (7);
\draw[disagreement_arc] (0) edge[bend left=20] (8);
\draw[disagreement_arc] (1) edge[bend right=20] (6);
\draw[disagreement_arc] (2) -- (10);
\draw[disagreement_arc] (3) -- (7);
\draw[disagreement_arc] (3) -- (8);
\draw[disagreement_arc] (3) edge[out=-10, in=-120] (9);
\draw[disagreement_arc] (6) -- (1);
\draw[disagreement_arc] (6) edge[bend left=20] (4);
\draw[disagreement_arc] (7) -- (0);
\draw[disagreement_arc] (8) -- (0);
\draw[disagreement_arc] (10) -- (0);
\draw[disagreement_arc] (12) -- (0);
\draw[disagreement_arc] (12) -- (6);
\draw[disagreement_arc] (12) -- (2);
\end{tikzpicture}


==> figures/126067398/clustering.tex <==
\begin{tikzpicture}
\def\r{0.15}
\node[cluster, minimum size=8.000*\r cm] (C0) at (20*\r, 6*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C1) at (24*\r, 0*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C2) at (16*\r, 0*\r) {};
\node[cluster, minimum size=5.500*\r cm] (C3) at (12.5*\r, 6*\r) {};
\node[cluster, minimum size=5.500*\r cm] (C4) at (27.5*\r, 6*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C5) at (16*\r, 12*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C6) at (24*\r, 12*\r) {};
\node[vertex, fill=white, shift=(0.000:2.500*\r cm), minimum size=2.0*\r cm] (1) at (C0) {\scriptsize 1};
\node[vertex, fill=white, shift=(60.000:2.500*\r cm), minimum size=2.0*\r cm] (0) at (C0) {\scriptsize 0};
\node[vertex, fill=white, shift=(120.000:2.500*\r cm), minimum size=2.0*\r cm] (4) at (C0) {\scriptsize 4};
\node[vertex, fill=white, shift=(180.000:2.500*\r cm), minimum size=2.0*\r cm] (8) at (C0) {\scriptsize 8};
\node[vertex, fill=white, shift=(240.000:2.500*\r cm), minimum size=2.0*\r cm] (9) at (C0) {\scriptsize 9};
\node[vertex, fill=white, shift=(300.000:2.500*\r cm), minimum size=2.0*\r cm] (2) at (C0) {\scriptsize 2};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (3) at (C1) {\scriptsize 3};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (5) at (C2) {\scriptsize 5};
\node[vertex, fill=white, shift=(0.000:1.250*\r cm), minimum size=2.0*\r cm] (6) at (C3) {\scriptsize 6};
\node[vertex, fill=white, shift=(180.000:1.250*\r cm), minimum size=2.0*\r cm] (7) at (C3) {\scriptsize 7};
\node[vertex, fill=white, shift=(0.000:1.250*\r cm), minimum size=2.0*\r cm] (10) at (C4) {\scriptsize 10};
\node[vertex, fill=white, shift=(180.000:1.250*\r cm), minimum size=2.0*\r cm] (11) at (C4) {\scriptsize 11};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (12) at (C5) {\scriptsize 12};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (13) at (C6) {\scriptsize 13};
\draw[disagreement_arc] (0) -- (8);
\draw[disagreement_arc] (0) edge[bend left=50] (6);
\draw[disagreement_arc] (0) edge[bend right=50] (7);
\draw[disagreement_arc] (0) edge[bend left=20] (10);
\draw[disagreement_arc] (0) -- (11);
\draw[disagreement_arc] (0) edge[bend right=20] (12);
\draw[disagreement_arc] (1) -- (0);
\draw[disagreement_arc] (1) edge[bend right=20] (8);
\draw[disagreement_arc] (1) edge[bend right=20] (9);
\draw[disagreement_arc] (1) -- (13);
\draw[disagreement_arc] (2) edge[bend right=20] (3);
\draw[disagreement_arc] (2) edge[bend right=10] (5);
\draw[disagreement_arc] (2) edge[bend right=50] (6);
\draw[disagreement_arc] (2) edge[bend left=40] (7);
\draw[disagreement_arc] (3) edge[bend right=20] (2);
\draw[disagreement_arc] (4) edge[bend right=40] (5);
\draw[disagreement_arc] (4) edge[bend right=20] (6);
\draw[disagreement_arc] (4) edge[bend left=50] (10);
\draw[disagreement_arc] (4) edge[bend right=49] (11);
\draw[disagreement_arc] (5) edge[bend right=20] (2);
\draw[disagreement_arc] (5) edge[bend right=50] (4);
\draw[disagreement_arc] (5) edge[bend left=20] (7);
\draw[disagreement_arc] (6) edge[bend right=50] (2);
\draw[disagreement_arc] (6) -- (4);
\draw[disagreement_arc] (7) edge[bend right=50] (2);
\draw[disagreement_arc] (7) -- (6);
\draw[disagreement_arc] (7) edge[bend left=20] (12);
\draw[disagreement_arc] (8) -- (1);
\draw[disagreement_arc] (9) -- (1);
\draw[disagreement_arc] (10) edge[bend right=30] (0);
\draw[disagreement_arc] (10) edge[bend right=40] (4);
\end{tikzpicture}


==> figures/126067398/graph.tex <==
\begin{tikzpicture}[scale=0.6]
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}
\node[vertex, fill=white, fill opacity=0.8, text opacity=1] (0) at (3.56, 4.1) {\scriptsize 0};
\node[vertex, fill=white, fill opacity=0.8, text opacity=1] (1) at (1.5, 3.91) {\scriptsize 1};
\node[vertex, fill=white, fill opacity=0.8, text opacity=1] (2) at (0.5, 3.37) {\scriptsize 2};
\node[vertex, fill=white, fill opacity=0.8, text opacity=1] (4) at (2.8, 1.21) {\scriptsize 4};
\node[vertex, fill=white, fill opacity=0.8, text opacity=1] (6) at (3.56, 2.29) {\scriptsize 6};
\node[vertex, fill=white, fill opacity=0.8, text opacity=1] (7) at (4.5, 0.2) {\scriptsize 7};
\node[vertex, fill=white, fill opacity=0.8, text opacity=1] (9) at (0.67, 0.2) {\scriptsize 9};
\node[vertex, fill=white, fill opacity=0.8, text opacity=1] (10) at (2.6, 3.5) {\scriptsize 10};
\node[vertex, fill=white, fill opacity=0.8, text opacity=1] (11) at (2.2, 2.6) {\scriptsize 11};
\node[vertex, fill=white, fill opacity=0.8, text opacity=1] (12) at (1.7, 1.3) {\scriptsize 12};
\node[vertex, fill=white, fill opacity=0.8, text opacity=1] (13) at (4.04, 2.83) {\scriptsize 13};
\node[vertex, fill=white, fill opacity=0.8, text opacity=1] (3) at (4.04, 1.75) {\scriptsize 3};
\node[vertex, fill=white, fill opacity=0.8, text opacity=1] (5) at (1.34, 0.67) {\scriptsize 5};
\node[vertex, fill=white, fill opacity=0.8, text opacity=1] (8) at (5.00, 1.21) {\scriptsize 8};
\begin{pgfonlayer}{bg}
\draw[-latex] (0) edge[bend left=10] (1);
\draw[-latex] (0) edge[bend left=10] (2);
\draw[-latex] (0) edge[bend left=10] (4);
\draw[-latex] (0) edge[bend left=10] (6);
\draw[-latex] (0) edge[bend left=10] (7);
\draw[-latex] (0) edge[bend left=10] (9);
\draw[-latex] (0) edge[bend left=10] (10);
\draw[-latex] (0) edge[bend left=10] (11);
\draw[-latex] (0) edge[bend left=10] (12);
\draw[-latex] (1) edge[bend left=10] (2);
\draw[-latex] (1) edge[bend left=10] (4);
\draw[-latex] (1) edge[bend left=10] (13);
\draw[-latex] (2) edge[bend left=10] (0);
\draw[-latex] (2) edge[bend left=10] (1);
\draw[-latex] (2) edge[bend left=10] (3);
\draw[-latex] (2) edge[bend left=10] (4);
\draw[-latex] (2) edge[bend left=10] (5);
\draw[-latex] (2) edge[bend left=10] (6);
\draw[-latex] (2) edge[bend left=10] (7);
\draw[-latex] (2) edge[bend left=10] (8);
\draw[-latex] (2) edge[bend left=10] (9);
\draw[-latex] (4) edge[bend left=10] (0);
\draw[-latex] (4) edge[bend left=10] (1);
\draw[-latex] (4) edge[bend left=10] (2);
\draw[-latex] (4) edge[bend left=10] (5);
\draw[-latex] (4) edge[bend left=10] (6);
\draw[-latex] (4) edge[bend left=10] (8);
\draw[-latex] (4) edge[bend left=10] (9);
\draw[-latex] (4) edge[bend left=10] (10);
\draw[-latex] (4) edge[bend left=10] (11);
\draw[-latex] (6) edge[bend left=10] (2);
\draw[-latex] (6) edge[bend left=10] (4);
\draw[-latex] (6) edge[bend left=10] (7);
\draw[-latex] (7) edge[bend left=10] (2);
\draw[-latex] (7) edge[bend left=10] (12);
\draw[-latex] (9) edge[bend left=10] (0);
\draw[-latex] (9) edge[bend left=10] (2);
\draw[-latex] (9) edge[bend left=10] (4);
\draw[-latex] (9) edge[bend left=10] (8);
\draw[-latex] (10) edge[bend left=10] (0);
\draw[-latex] (10) edge[bend left=10] (4);
\draw[-latex] (10) edge[bend left=10] (11);
\draw[-latex] (11) edge[bend left=10] (10);
\draw[-latex] (3) edge[bend left=10] (2);
\draw[-latex] (5) edge[bend left=10] (2);
\draw[-latex] (5) edge[bend left=10] (4);
\draw[-latex] (5) edge[bend left=10] (7);
\draw[-latex] (8) edge[bend right=10] (0);
\draw[-latex] (8) edge[bend left=10] (2);
\draw[-latex] (8) edge[bend left=10] (4);
\draw[-latex] (8) edge[bend left=10] (9);
\end{pgfonlayer}
\end{tikzpicture}


==> figures/126067398/partial_order.tex <==
\begin{tikzpicture}
\def\r{0.15}
\node[cluster, minimum size=3.000*\r cm] (C0) at (7*\r, 10*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C1) at (12*\r, 5*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C2) at (16*\r, 14*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C3) at (20*\r, 10*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C4) at (12*\r, 0*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C5) at (20*\r, 5*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C6) at (16*\r, 5*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C7) at (19*\r, 0*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C8) at (12*\r, 10*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C9) at (8*\r, 5*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C10) at (4*\r, 5*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C11) at (4*\r, 0*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C12) at (0*\r, 5*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C13) at (0*\r, 10*\r) {};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (0) at (C0) {\scriptsize 0};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (1) at (C1) {\scriptsize 1};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (2) at (C2) {\scriptsize 2};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (3) at (C3) {\scriptsize 3};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (4) at (C4) {\scriptsize 4};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (5) at (C5) {\scriptsize 5};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (6) at (C6) {\scriptsize 6};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (7) at (C7) {\scriptsize 7};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (8) at (C8) {\scriptsize 8};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (9) at (C9) {\scriptsize 9};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (10) at (C10) {\scriptsize 10};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (11) at (C11) {\scriptsize 11};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (12) at (C12) {\scriptsize 12};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (13) at (C13) {\scriptsize 13};
\draw[cluster_arc] (C0) -- (C1);
\draw[cluster_arc] (C0) -- (C6);
\draw[cluster_arc] (C0) -- (C9);
\draw[cluster_arc] (C0) -- (C10);
\draw[cluster_arc] (C0) -- (C12);
\draw[cluster_arc] (C1) -- (C4);
\draw[cluster_arc] (C2) -- (C1);
\draw[cluster_arc] (C2) -- (C3);
\draw[cluster_arc] (C2) -- (C5);
\draw[cluster_arc] (C2) -- (C6);
\draw[cluster_arc] (C2) -- (C8);
\draw[cluster_arc] (C5) -- (C4);
\draw[cluster_arc] (C5) -- (C7);
\draw[cluster_arc] (C6) -- (C4);
\draw[cluster_arc] (C6) -- (C7);
\draw[cluster_arc] (C8) -- (C9);
\draw[cluster_arc] (C9) -- (C4);
\draw[cluster_arc] (C10) -- (C11);
\draw[cluster_arc] (C10) -- (C4);
\draw[disagreement_arc] (0) edge[bend left=20] (2);
\draw[disagreement_arc] (1) edge[bend right=20] (2);
\draw[disagreement_arc] (1) edge[bend right=10] (13);
\draw[disagreement_arc] (2) -- (0);
\draw[disagreement_arc] (3) edge[bend right=20] (2);
\draw[disagreement_arc] (4) edge[bend right=5] (0);
\draw[disagreement_arc] (4) edge[bend left=20] (1);
\draw[disagreement_arc] (4) edge[bend right=10] (2);
\draw[disagreement_arc] (4) edge[bend right=20] (5);
\draw[disagreement_arc] (4) edge[bend right=20] (6);
\draw[disagreement_arc] (4) edge[bend right=30] (8);
\draw[disagreement_arc] (4) edge[bend left=20] (9);
\draw[disagreement_arc] (4) edge[bend left=20] (10);
\draw[disagreement_arc] (4) -- (11);
\draw[disagreement_arc] (5) edge[bend right=5] (2);
\draw[disagreement_arc] (6) edge[bend right=20] (2);
\draw[disagreement_arc] (7) -- (2);
\draw[disagreement_arc] (7) -- (12);
\draw[disagreement_arc] (8) -- (0);
\draw[disagreement_arc] (8) edge[bend left=20] (2);
\draw[disagreement_arc] (9) edge[bend left=20] (0);
\draw[disagreement_arc] (9) edge[bend right=25] (2);
\draw[disagreement_arc] (9) edge[bend left=20] (8);
\draw[disagreement_arc] (10) edge[bend left=20] (0);
\draw[disagreement_arc] (11) edge[bend left=20] (10);
\end{tikzpicture}


==> figures/126067398/preorder.tex <==
\begin{tikzpicture}
\def\r{0.15}
\node[cluster, minimum size=3.000*\r cm] (C0) at (21*\r, 20*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C1) at (23.5*\r, 10*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C2) at (12*\r, 5*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C3) at (8*\r, 10*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C4) at (16*\r, 10*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C5) at (13.25*\r, 15*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C6) at (8*\r, 15*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C7) at (12*\r, 10*\r) {};
\node[cluster, minimum size=5.500*\r cm] (C8) at (18*\r, 15.2*\r) {};
\node[cluster, minimum size=5.500*\r cm] (C9) at (28*\r, 15*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C10) at (23*\r, 15*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C11) at (23.5*\r, 5*\r) {};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (0) at (C0) {\scriptsize 0};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (1) at (C1) {\scriptsize 1};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (2) at (C2) {\scriptsize 2};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (3) at (C3) {\scriptsize 3};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (4) at (C4) {\scriptsize 4};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (5) at (C5) {\scriptsize 5};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (6) at (C6) {\scriptsize 6};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (7) at (C7) {\scriptsize 7};
\node[vertex, fill=white, shift=(0.000:1.250*\r cm), minimum size=2.0*\r cm] (8) at (C8) {\scriptsize 8};
\node[vertex, fill=white, shift=(180.000:1.250*\r cm), minimum size=2.0*\r cm] (9) at (C8) {\scriptsize 9};
\node[vertex, fill=white, shift=(0.000:1.250*\r cm), minimum size=2.0*\r cm] (10) at (C9) {\scriptsize 10};
\node[vertex, fill=white, shift=(180.000:1.250*\r cm), minimum size=2.0*\r cm] (11) at (C9) {\scriptsize 11};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (12) at (C10) {\scriptsize 12};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (13) at (C11) {\scriptsize 13};
\draw[cluster_arc] (C0) -- (C6);
\draw[cluster_arc] (C0) -- (C9);
\draw[cluster_arc] (C0) -- (C10);
\draw[cluster_arc] (C1) -- (C11);
\draw[cluster_arc] (C1) -- (C4);
\draw[cluster_arc] (C3) -- (C2);
\draw[cluster_arc] (C4) -- (C2);
\draw[cluster_arc] (C5) -- (C4);
\draw[cluster_arc] (C5) -- (C7);
\draw[cluster_arc] (C6) -- (C4);
\draw[cluster_arc] (C6) -- (C7);
\draw[cluster_arc] (C7) -- (C2);
\draw[cluster_arc] (C8) -- (C4);
\draw[disagreement_arc] (0) edge[bend left=30] (1);
\draw[disagreement_arc] (0) edge[bend right=15] (9);
\draw[disagreement_arc] (2) edge[bend right=36] (0);
\draw[disagreement_arc] (2) edge[bend right=20] (1);
\draw[disagreement_arc] (2) edge[bend left=20] (3);
\draw[disagreement_arc] (2) edge[bend right=15] (4);
\draw[disagreement_arc] (2) edge[bend right=15] (5);
\draw[disagreement_arc] (2) -- (6);
\draw[disagreement_arc] (2) edge[bend left=20] (7);
\draw[disagreement_arc] (2) edge[bend right=30] (8);
\draw[disagreement_arc] (2) -- (9);
\draw[disagreement_arc] (4) edge[bend right=30] (0);
\draw[disagreement_arc] (4) edge[bend right=20] (1);
\draw[disagreement_arc] (4) edge[bend right=20] (5);
\draw[disagreement_arc] (4) edge[bend right=20] (6);
\draw[disagreement_arc] (4) -- (8);
\draw[disagreement_arc] (4) -- (9);
\draw[disagreement_arc] (4) edge[bend right=12] (10);
\draw[disagreement_arc] (4) edge[bend right=5] (11);
\draw[disagreement_arc] (7) -- (12);
\draw[disagreement_arc] (8) -- (0);
\draw[disagreement_arc] (9) -- (0);
\draw[disagreement_arc] (10) edge[bend right=20] (0);
\draw[disagreement_arc] (10) edge[bend left=12] (4);
\end{tikzpicture}


==> figures/15053535/clustering.tex <==
\begin{tikzpicture}
\def\r{0.15}
\node[cluster, minimum size=5.887*\r cm] (C0) at (51*\r, -5*\r) {};
\node[cluster, minimum size=5.500*\r cm] (C1) at (57*\r, 0*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C2) at (61*\r, 6*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C3) at (62*\r, -2*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C4) at (64*\r, -6*\r) {};
\node[cluster, minimum size=5.500*\r cm] (C5) at (51*\r, 2*\r) {};
\node[cluster, minimum size=5.500*\r cm] (C6) at (56*\r, 6*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C7) at (56.535*\r, -6*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C8) at (62*\r, 2*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C9) at (66*\r, -2*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C10) at (60*\r, -6*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C11) at (66*\r, 6*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C12) at (66*\r, 2*\r) {};
\node[vertex, fill=white, shift=(0.000:1.443*\r cm), minimum size=2.0*\r cm] (0) at (C0) {\scriptsize 0};
\node[vertex, fill=white, shift=(120.000:1.443*\r cm), minimum size=2.0*\r cm] (1) at (C0) {\scriptsize 1};
\node[vertex, fill=white, shift=(240.000:1.443*\r cm), minimum size=2.0*\r cm] (11) at (C0) {\scriptsize 11};
\node[vertex, fill=white, shift=(180.000:1.250*\r cm), minimum size=2.0*\r cm] (2) at (C1) {\scriptsize 2};
\node[vertex, fill=white, shift=(0.000:1.250*\r cm), minimum size=2.0*\r cm] (8) at (C1) {\scriptsize 8};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (3) at (C2) {\scriptsize 3};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (4) at (C3) {\scriptsize 4};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (5) at (C4) {\scriptsize 5};
\node[vertex, fill=white, shift=(0.000:1.250*\r cm), minimum size=2.0*\r cm] (6) at (C5) {\scriptsize 6};
\node[vertex, fill=white, shift=(180.000:1.250*\r cm), minimum size=2.0*\r cm] (7) at (C5) {\scriptsize 7};
\node[vertex, fill=white, shift=(0.000:1.250*\r cm), minimum size=2.0*\r cm] (10) at (C6) {\scriptsize 10};
\node[vertex, fill=white, shift=(180.000:1.250*\r cm), minimum size=2.0*\r cm] (9) at (C6) {\scriptsize 9};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (12) at (C7) {\scriptsize 12};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (13) at (C8) {\scriptsize 13};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (14) at (C9) {\scriptsize 14};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (15) at (C10) {\scriptsize 15};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (16) at (C11) {\scriptsize 16};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (17) at (C12) {\scriptsize 17};
\draw[disagreement_arc] (0) -- (12);
\draw[disagreement_arc] (1) edge[bend left=20] (12);
\draw[disagreement_arc] (2) -- (3);
\draw[disagreement_arc] (2) -- (12);
\draw[disagreement_arc] (2) -- (15);
\draw[disagreement_arc] (3) -- (13);
\draw[disagreement_arc] (4) -- (5);
\draw[disagreement_arc] (4) -- (13);
\draw[disagreement_arc] (4) -- (14);
\draw[disagreement_arc] (8) -- (3);
\draw[disagreement_arc] (8) -- (15);
\draw[disagreement_arc] (10) -- (3);
\draw[disagreement_arc] (11) -- (12);
\draw[disagreement_arc] (16) -- (17);
\end{tikzpicture}


==> figures/15053535/graph.tex <==
\begin{tikzpicture}[scale=0.5]
\node[vertex] (0) at (1.1, 4.5) {\scriptsize 0};
\node[vertex] (1) at (0.3, 3.9) {\scriptsize 1};
\node[vertex] (11) at (4.06, 0.24) {\scriptsize 11};
\node[vertex] (12) at (2.6, 4.5) {\scriptsize 12};
\node[vertex] (2) at (0.35, 3.07) {\scriptsize 2};
\node[vertex] (3) at (1.08, 2.13) {\scriptsize 3};
\node[vertex] (8) at (2.8, 0.24) {\scriptsize 8};
\node[vertex] (15) at (3.8, 1.9) {\scriptsize 15};
\node[vertex] (13) at (4, 4.5) {\scriptsize 13};
\node[vertex] (4) at (4, 3) {\scriptsize 4};
\node[vertex] (5) at (5.00, 2.13) {\scriptsize 5};
\node[vertex] (14) at (5.00, 1.18) {\scriptsize 14};
\node[vertex] (6) at (0.35, 1.24) {\scriptsize 6};
\node[vertex] (7) at (1.8, 0.24) {\scriptsize 7};
\node[vertex] (9) at (4.06, 1.18) {\scriptsize 9};
\node[vertex] (10) at (5.00, 0.24) {\scriptsize 10};
\node[vertex] (16) at (5, 4.5) {\scriptsize 16};
\node[vertex] (17) at (5, 3) {\scriptsize 17};
\draw[-latex] (0) edge[bend left=10] (1);
\draw[-latex] (0) edge[bend left=10] (11);
\draw[-latex] (0) edge[bend left=10] (12);
\draw[-latex] (1) edge[bend left=10] (0);
\draw[-latex] (1) edge[bend left=10] (11);
\draw[-latex] (1) edge[bend right=10] (12);
\draw[-latex] (11) edge[bend left=10] (0);
\draw[-latex] (11) edge[bend left=10] (1);
\draw[-latex] (11) edge[bend left=10] (12);
\draw[-latex] (2) edge[bend left=10] (3);
\draw[-latex] (2) edge[bend left=10] (8);
\draw[-latex] (2) edge[bend left=10] (12);
\draw[-latex] (2) edge[bend left=10] (15);
\draw[-latex] (3) edge[bend left=10] (13);
\draw[-latex] (8) edge[bend left=10] (2);
\draw[-latex] (8) edge[bend left=10] (3);
\draw[-latex] (8) edge[bend left=10] (15);
\draw[-latex] (4) edge[bend left=10] (5);
\draw[-latex] (4) edge[bend left=10] (13);
\draw[-latex] (4) edge[bend left=10] (14);
\draw[-latex] (6) edge[bend left=10] (7);
\draw[-latex] (7) edge[bend left=10] (6);
\draw[-latex] (9) edge[bend left=10] (10);
\draw[-latex] (10) edge[bend left=10] (3);
\draw[-latex] (10) edge[bend left=10] (9);
\draw[-latex] (16) edge[bend left=10] (17);
\end{tikzpicture}


==> figures/15053535/partial_order.tex <==
\begin{tikzpicture}
\def\r{0.15}
\node[cluster, minimum size=3.000*\r cm] (C0) at (2*\r, 36*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C1) at (6*\r, 33.5*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C2) at (3.388*\r, 31*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C3) at (-2*\r, 23*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C4) at (-5*\r, 36*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C5) at (-11*\r, 31*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C6) at (10*\r, 27.5*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C7) at (10*\r, 23*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C8) at (0.5*\r, 27.5*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C9) at (-7*\r, 23*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C10) at (-4.5*\r, 27.5*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C11) at (10*\r, 31*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C12) at (6.5*\r, 27.5*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C13) at (-2*\r, 31*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C14) at (-7*\r, 31*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C15) at (3*\r, 23*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C16) at (-11*\r, 27.5*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C17) at (-11*\r, 23*\r) {};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (0) at (C0) {\scriptsize 0};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (1) at (C1) {\scriptsize 1};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (2) at (C2) {\scriptsize 2};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (3) at (C3) {\scriptsize 3};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (4) at (C4) {\scriptsize 4};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (5) at (C5) {\scriptsize 5};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (6) at (C6) {\scriptsize 6};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (7) at (C7) {\scriptsize 7};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (8) at (C8) {\scriptsize 8};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (9) at (C9) {\scriptsize 9};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (10) at (C10) {\scriptsize 10};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (11) at (C11) {\scriptsize 11};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (12) at (C12) {\scriptsize 12};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (13) at (C13) {\scriptsize 13};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (14) at (C14) {\scriptsize 14};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (15) at (C15) {\scriptsize 15};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (16) at (C16) {\scriptsize 16};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (17) at (C17) {\scriptsize 17};
\draw[cluster_arc] (C0) -- (C1);
\draw[cluster_arc] (C1) -- (C11);
\draw[cluster_arc] (C2) -- (C8);
\draw[cluster_arc] (C2) -- (C12);
\draw[cluster_arc] (C4) -- (C13);
\draw[cluster_arc] (C4) -- (C5);
\draw[cluster_arc] (C4) -- (C14);
\draw[cluster_arc] (C6) -- (C7);
\draw[cluster_arc] (C8) -- (C3);
\draw[cluster_arc] (C8) -- (C15);
\draw[cluster_arc] (C10) -- (C9);
\draw[cluster_arc] (C10) -- (C3);
\draw[cluster_arc] (C11) -- (C12);
\draw[cluster_arc] (C16) -- (C17);
\draw[disagreement_arc] (1) edge[bend left=20] (0);
\draw[disagreement_arc] (3) -- (13);
\draw[disagreement_arc] (7) edge[bend right=20] (6);
\draw[disagreement_arc] (8) edge[bend right=20] (2);
\draw[disagreement_arc] (9) edge[bend left=20] (10);
\draw[disagreement_arc] (11) edge[bend right=30] (0);
\draw[disagreement_arc] (11) edge[bend left=20] (1);
\end{tikzpicture}


==> figures/15053535/preorder.tex <==
\begin{tikzpicture}
\def\r{0.15}
\node[cluster, minimum size=5.887*\r cm] (C0) at (0*\r, 10*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C1) at (5*\r, 10*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C2) at (8*\r, 0*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C3) at (16*\r, 5*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C4) at (16*\r, 0*\r) {};
\node[cluster, minimum size=5.500*\r cm] (C5) at (16*\r, 10*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C6) at (5*\r, 5*\r) {};
\node[cluster, minimum size=5.500*\r cm] (C7) at (10*\r, 10*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C8) at (0*\r, 3*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C9) at (12*\r, 0*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C10) at (20*\r, 0*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C11) at (2*\r, 0*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C12) at (21*\r, 10*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C13) at (21*\r, 5*\r) {};
\node[vertex, fill=white, shift=(0.000:1.443*\r cm), minimum size=2.0*\r cm] (0) at (C0) {\scriptsize 0};
\node[vertex, fill=white, shift=(120.000:1.443*\r cm), minimum size=2.0*\r cm] (1) at (C0) {\scriptsize 1};
\node[vertex, fill=white, shift=(240.000:1.443*\r cm), minimum size=2.0*\r cm] (11) at (C0) {\scriptsize 11};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (2) at (C1) {\scriptsize 2};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (3) at (C2) {\scriptsize 3};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (4) at (C3) {\scriptsize 4};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (5) at (C4) {\scriptsize 5};
\node[vertex, fill=white, shift=(0.000:1.250*\r cm), minimum size=2.0*\r cm] (6) at (C5) {\scriptsize 6};
\node[vertex, fill=white, shift=(180.000:1.250*\r cm), minimum size=2.0*\r cm] (7) at (C5) {\scriptsize 7};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (8) at (C6) {\scriptsize 8};
\node[vertex, fill=white, shift=(0.000:1.250*\r cm), minimum size=2.0*\r cm] (9) at (C7) {\scriptsize 9};
\node[vertex, fill=white, shift=(180.000:1.250*\r cm), minimum size=2.0*\r cm] (10) at (C7) {\scriptsize 10};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (12) at (C8) {\scriptsize 12};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (13) at (C9) {\scriptsize 13};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (14) at (C10) {\scriptsize 14};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (15) at (C11) {\scriptsize 15};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (16) at (C12) {\scriptsize 16};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (17) at (C13) {\scriptsize 17};
\draw[cluster_arc] (C0) -- (C8);
\draw[cluster_arc] (C1) -- (C6);
\draw[cluster_arc] (C1) -- (C8);
\draw[cluster_arc] (C3) -- (C9);
\draw[cluster_arc] (C3) -- (C10);
\draw[cluster_arc] (C3) -- (C4);
\draw[cluster_arc] (C6) -- (C2);
\draw[cluster_arc] (C6) -- (C11);
\draw[cluster_arc] (C12) -- (C13);
\draw[disagreement_arc] (3) -- (13);
\draw[disagreement_arc] (8) edge[bend right=20] (2);
\draw[disagreement_arc] (10) -- (3);
\end{tikzpicture}


==> figures/215824411/clustering.tex <==
\begin{tikzpicture}
    \def\r{0.15}
    \node[cluster, minimum size=5.500*\r cm] (C0) at (7.958*\r, 0*\r) {};
    \node[cluster, minimum size=8.000*\r cm] (C1) at (0*\r, 0*\r) {};
    \node[cluster, minimum size=3.000*\r cm] (C2) at (5*\r, -4*\r) {};
    \node[cluster, minimum size=3.000*\r cm] (C3) at (5*\r, 4*\r) {};
    \node[vertex, fill=white, shift=(180:1.250*\r cm), minimum size=2.0*\r cm] (0) at (C0) {\scriptsize 0};
    \node[vertex, fill=white, shift=(0:1.250*\r cm), minimum size=2.0*\r cm] (5) at (C0) {\scriptsize 5};
    \node[vertex, fill=white, shift=(0.000:2.500*\r cm), minimum size=2.0*\r cm] (1) at (C1) {\scriptsize 1};
    \node[vertex, fill=white, shift=(60.000:2.500*\r cm), minimum size=2.0*\r cm] (4) at (C1) {\scriptsize 4};
    \node[vertex, fill=white, shift=(120.000:2.500*\r cm), minimum size=2.0*\r cm] (2) at (C1) {\scriptsize 2};
    \node[vertex, fill=white, shift=(180.000:2.500*\r cm), minimum size=2.0*\r cm] (9) at (C1) {\scriptsize 9};
    \node[vertex, fill=white, shift=(240.000:2.500*\r cm), minimum size=2.0*\r cm] (3) at (C1) {\scriptsize 3};
    \node[vertex, fill=white, shift=(300.000:2.500*\r cm), minimum size=2.0*\r cm] (6) at (C1) {\scriptsize 6};
    \node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (7) at (C2) {\scriptsize 7};
    \node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (8) at (C3) {\scriptsize 8};
    \draw[disagreement_arc] (0) -- (1);
    \draw[disagreement_arc] (0) edge[in=-35,out=230] (3);
    \draw[disagreement_arc] (0) -- (4);
    \draw[disagreement_arc] (0) -- (6);
    \draw[disagreement_arc] (0) -- (8);
    \draw[disagreement_arc] (1) -- (2);
    \draw[disagreement_arc] (3) -- (2);
    \draw[disagreement_arc] (5) edge[bend left=30] (1);
    \draw[disagreement_arc] (5) edge[bend right=45] (3);
    \draw[disagreement_arc] (5) edge[bend right=20] (4);
    \draw[disagreement_arc] (5) edge[bend left=20] (6);
    \draw[disagreement_arc] (5) -- (7);
    \draw[disagreement_arc] (5) -- (8);
    \draw[disagreement_arc] (6) -- (2);
    \draw[disagreement_arc] (8) -- (4);
    \draw[disagreement_arc] (9) -- (2);
    \end{tikzpicture}

==> figures/215824411/graph.tex <==
\begin{tikzpicture}[yscale=0.55]
    \node[vertex] (0) at (2.1, 5.00) {\scriptsize 0};
    \node[vertex] (1) at (4.00, 3.62) {\scriptsize 1};
    \node[vertex] (3) at (2.0, 1) {\scriptsize 3};
    \node[vertex] (4) at (1.8, 4.31) {\scriptsize 4};
    \node[vertex] (5) at (3.8, 2) {\scriptsize 5};
    \node[vertex] (6) at (1, 3.3) {\scriptsize 6};
    \node[vertex] (8) at (3, 1) {\scriptsize 8};
    \node[vertex] (9) at (3.1, 3.1) {\scriptsize 9};
    \node[vertex] (2) at (1.9, 2.82) {\scriptsize 2};
    \node[vertex] (7) at (3.7, 1) {\scriptsize 7};
    \draw[-latex] (0) edge[bend left=10] (1);
    \draw[-latex] (0) edge[bend left=10] (3);
    \draw[-latex] (0) edge[bend left=10] (4);
    \draw[-latex] (0) edge[bend left=10] (5);
    \draw[-latex] (0) edge[bend right=10] (6);
    \draw[-latex] (0) edge[bend left=10] (8);
    \draw[-latex] (1) edge[bend left=10] (3);
    \draw[-latex] (1) edge[bend left=10] (4);
    \draw[-latex] (1) edge[bend left=10] (6);
    \draw[-latex] (1) edge[bend left=10] (9);
    \draw[-latex] (3) edge[bend left=10] (1);
    \draw[-latex] (3) edge[bend left=10] (4);
    \draw[-latex] (3) edge[bend left=10] (6);
    \draw[-latex] (3) edge[bend left=10] (9);
    \draw[-latex] (4) edge[bend left=10] (1);
    \draw[-latex] (4) edge[bend left=10] (2);
    \draw[-latex] (4) edge[bend left=10] (3);
    \draw[-latex] (4) edge[bend left=10] (6);
    \draw[-latex] (4) edge[bend left=10] (9);
    \draw[-latex] (5) edge[bend left=15] (0);
    \draw[-latex] (5) edge[bend right=10] (1);
    \draw[-latex] (5) edge[bend left=10] (3);
    \draw[-latex] (5) edge[bend left=10] (4);
    \draw[-latex] (5) edge[bend left=20] (6);
    \draw[-latex] (5) edge[bend left=10] (7);
    \draw[-latex] (5) edge[bend left=10] (8);
    \draw[-latex] (6) edge[bend left=10] (1);
    \draw[-latex] (6) edge[bend left=10] (3);
    \draw[-latex] (6) edge[bend left=10] (4);
    \draw[-latex] (6) edge[bend left=10] (9);
    \draw[-latex] (8) edge[bend left=5] (4);
    \draw[-latex] (9) edge[bend left=10] (1);
    \draw[-latex] (9) edge[bend left=10] (3);
    \draw[-latex] (9) edge[bend left=10] (4);
    \draw[-latex] (9) edge[bend left=10] (6);
    \draw[-latex] (2) edge[bend left=10] (1);
    \draw[-latex] (2) edge[bend left=5] (3);
    \draw[-latex] (2) edge[bend left=10] (4);
    \draw[-latex] (2) edge[bend left=10] (6);
    \draw[-latex] (2) edge[bend left=10] (9);
    \end{tikzpicture}

==> figures/215824411/partial-order.tex <==
\begin{tikzpicture}
    \def\r{0.15}
    \node[cluster, minimum size=3.000*\r cm] (C0) at (13.5*\r, 10*\r) {};
    \node[cluster, minimum size=3.000*\r cm] (C1) at (9*\r, 7.5*\r) {};
    \node[cluster, minimum size=3.000*\r cm] (C2) at (0*\r, 12.5*\r) {};
    \node[cluster, minimum size=3.000*\r cm] (C3) at (4.5*\r, 5*\r) {};
    \node[cluster, minimum size=3.000*\r cm] (C4) at (13.5*\r, 0*\r) {};
    \node[cluster, minimum size=3.000*\r cm] (C5) at (18*\r, 12.5*\r) {};
    \node[cluster, minimum size=3.000*\r cm] (C6) at (9*\r, 2.5*\r) {};
    \node[cluster, minimum size=3.000*\r cm] (C7) at (22.5*\r, 10*\r) {};
    \node[cluster, minimum size=3.000*\r cm] (C8) at (18*\r, 5*\r) {};
    \node[cluster, minimum size=3.000*\r cm] (C9) at (4.5*\r, 10*\r) {};
    \node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (0) at (C0) {\scriptsize 0};
    \node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (1) at (C1) {\scriptsize 1};
    \node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (2) at (C2) {\scriptsize 2};
    \node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (3) at (C3) {\scriptsize 3};
    \node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (4) at (C4) {\scriptsize 4};
    \node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (5) at (C5) {\scriptsize 5};
    \node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (6) at (C6) {\scriptsize 6};
    \node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (7) at (C7) {\scriptsize 7};
    \node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (8) at (C8) {\scriptsize 8};
    \node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (9) at (C9) {\scriptsize 9};
    \draw[cluster_arc] (C0) -- (C1);
    \draw[cluster_arc] (C0) -- (C8);
    \draw[cluster_arc] (C1) -- (C3);
    \draw[cluster_arc] (C2) -- (C9);
    \draw[cluster_arc] (C3) -- (C6);
    \draw[cluster_arc] (C5) -- (C0);
    \draw[cluster_arc] (C5) -- (C7);
    \draw[cluster_arc] (C6) -- (C4);
    \draw[cluster_arc] (C8) -- (C4);
    \draw[cluster_arc] (C9) -- (C1);
    \draw[disagreement_arc] (0) edge[bend left=20] (5);
    \draw[disagreement_arc] (1) edge[bend right=20] (9);
    \draw[disagreement_arc] (3) edge[bend left=20] (1);
    \draw[disagreement_arc] (3) -- (9);
    \draw[disagreement_arc] (4) -- (1);
    \draw[disagreement_arc] (4) edge[bend left=50] (2);
    \draw[disagreement_arc] (4) edge[bend left=30] (3);
    \draw[disagreement_arc] (4) edge[bend left=20] (6);
    \draw[disagreement_arc] (4) -- (9);
    \draw[disagreement_arc] (6) -- (1);
    \draw[disagreement_arc] (6) edge[bend left=20] (3);
    \draw[disagreement_arc] (6) -- (9);
    \end{tikzpicture}

==> figures/215824411/preorder-without-dis.tex <==
\begin{tikzpicture}
    \def\r{0.18}
    \node[cluster, minimum size=5.500*\r cm] (C0) at (11.000*\r, 9.000*\r) {};
    \node[cluster, minimum size=7.253*\r cm] (C1) at (3.000*\r, 2.000*\r) {};
    \node[cluster, minimum size=3.000*\r cm] (C2) at (3.000*\r, 9.000*\r) {};
    \node[cluster, minimum size=3.000*\r cm] (C3) at (17.000*\r, 9.000*\r) {};
    \node[cluster, minimum size=3.000*\r cm] (C4) at (11.000*\r, 2.000*\r) {};
    \node[vertex, fill=white, shift=(0.000:1.250*\r cm), minimum size=2.0*\r cm] (5) at (C0) {\scriptsize 5};
    \node[vertex, fill=white, shift=(180.000:1.250*\r cm), minimum size=2.0*\r cm] (0) at (C0) {\scriptsize 0};
    \node[vertex, fill=white, shift=(0.000:2.127*\r cm), minimum size=2.0*\r cm] (9) at (C1) {\scriptsize 9};
    \node[vertex, fill=white, shift=(72.000:2.127*\r cm), minimum size=2.0*\r cm] (4) at (C1) {\scriptsize 4};
    \node[vertex, fill=white, shift=(144.000:2.127*\r cm), minimum size=2.0*\r cm] (1) at (C1) {\scriptsize 1};
    \node[vertex, fill=white, shift=(216.000:2.127*\r cm), minimum size=2.0*\r cm] (3) at (C1) {\scriptsize 3};
    \node[vertex, fill=white, shift=(288.000:2.127*\r cm), minimum size=2.0*\r cm] (6) at (C1) {\scriptsize 6};
    \node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (2) at (C2) {\scriptsize 2};
    \node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (7) at (C3) {\scriptsize 7};
    \node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (8) at (C4) {\scriptsize 8};
    \draw[cluster_arc] (C0) -- (C1);
    \draw[cluster_arc] (C0) -- (C4);
    \draw[cluster_arc] (C2) -- (C1);
\end{tikzpicture}

==> figures/215824411/preorder.tex <==
\begin{tikzpicture}
    \def\r{0.15}
    \node[cluster, minimum size=5.500*\r cm] (C0) at (11.000*\r, 10.000*\r) {};
    \node[cluster, minimum size=7.253*\r cm] (C1) at (3.000*\r, 2.000*\r) {};
    \node[cluster, minimum size=3.000*\r cm] (C2) at (3.000*\r, 10.000*\r) {};
    \node[cluster, minimum size=3.000*\r cm] (C3) at (17.000*\r, 10.000*\r) {};
    \node[cluster, minimum size=3.000*\r cm] (C4) at (11.000*\r, 2.000*\r) {};
    \node[vertex, fill=white, shift=(0.000:1.250*\r cm), minimum size=2.0*\r cm] (5) at (C0) {\scriptsize 5};
    \node[vertex, fill=white, shift=(180.000:1.250*\r cm), minimum size=2.0*\r cm] (0) at (C0) {\scriptsize 0};
    \node[vertex, fill=white, shift=(0.000:2.127*\r cm), minimum size=2.0*\r cm] (9) at (C1) {\scriptsize 9};
    \node[vertex, fill=white, shift=(72.000:2.127*\r cm), minimum size=2.0*\r cm] (4) at (C1) {\scriptsize 4};
    \node[vertex, fill=white, shift=(144.000:2.127*\r cm), minimum size=2.0*\r cm] (1) at (C1) {\scriptsize 1};
    \node[vertex, fill=white, shift=(216.000:2.127*\r cm), minimum size=2.0*\r cm] (3) at (C1) {\scriptsize 3};
    \node[vertex, fill=white, shift=(288.000:2.127*\r cm), minimum size=2.0*\r cm] (6) at (C1) {\scriptsize 6};
    \node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (2) at (C2) {\scriptsize 2};
    \node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (7) at (C3) {\scriptsize 7};
    \node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (8) at (C4) {\scriptsize 8};
    \draw[cluster_arc] (C0) -- (C1);
    \draw[cluster_arc] (C0) -- (C4);
    \draw[cluster_arc] (C2) -- (C1);
    \draw[disagreement_arc] (0) edge[bend left=10] (9);
    \draw[disagreement_arc] (4) edge[bend right=10] (2);
    \draw[disagreement_arc] (5) edge[bend left=20] (9);
    \draw[disagreement_arc] (5) edge[bend left=10] (7);
    \draw[disagreement_arc] (8) edge[bend right=10] (4);
    \end{tikzpicture}

==> figures/734493/clustering.tex <==
\begin{tikzpicture}
\def\r{0.15}
\node[cluster, minimum size=8.762*\r cm] (C0) at (0*\r, 0*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C1) at (-6*\r, -5*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C2) at (6*\r, -5*\r) {};
\node[vertex, fill=white, shift=(0.000:2.881*\r cm), minimum size=2.0*\r cm] (0) at (C0) {\scriptsize 0};
\node[vertex, fill=white, shift=(51.429:2.881*\r cm), minimum size=2.0*\r cm] (2) at (C0) {\scriptsize 2};
\node[vertex, fill=white, shift=(102.857:2.881*\r cm), minimum size=2.0*\r cm] (3) at (C0) {\scriptsize 3};
\node[vertex, fill=white, shift=(154.286:2.881*\r cm), minimum size=2.0*\r cm] (6) at (C0) {\scriptsize 6};
\node[vertex, fill=white, shift=(205.714:2.881*\r cm), minimum size=2.0*\r cm] (4) at (C0) {\scriptsize 4};
\node[vertex, fill=white, shift=(257.143:2.881*\r cm), minimum size=2.0*\r cm] (8) at (C0) {\scriptsize 8};
\node[vertex, fill=white, shift=(308.571:2.881*\r cm), minimum size=2.0*\r cm] (7) at (C0) {\scriptsize 7};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (1) at (C1) {\scriptsize 1};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (5) at (C2) {\scriptsize 5};
\draw[disagreement_arc] (0) -- (1);
\draw[disagreement_arc] (0) -- (5);
\draw[disagreement_arc] (2) -- (1);
\draw[disagreement_arc] (2) -- (5);
\draw[disagreement_arc] (3) edge[bend left=20] (4);
\draw[disagreement_arc] (3) -- (1);
\draw[disagreement_arc] (3) -- (5);
\draw[disagreement_arc] (4) -- (1);
\draw[disagreement_arc] (4) -- (5);
\draw[disagreement_arc] (6) -- (1);
\draw[disagreement_arc] (6) -- (5);
\draw[disagreement_arc] (7) -- (1);
\draw[disagreement_arc] (7) -- (5);
\draw[disagreement_arc] (8) -- (1);
\end{tikzpicture}


==> figures/734493/graph.tex <==
\begin{tikzpicture}[yscale=0.4]
\node[vertex] (0) at (2.5, 5.00) {\scriptsize 0};
\node[vertex] (1) at (1.5, 0) {\scriptsize 1};
\node[vertex] (2) at (1, 4) {\scriptsize 2};
\node[vertex] (3) at (2.5, 0.8) {\scriptsize 3};
\node[vertex] (4) at (4, 1.55) {\scriptsize 4};
\node[vertex] (5) at (3.5, 0) {\scriptsize 5};
\node[vertex] (6) at (1, 2.24) {\scriptsize 6};
\node[vertex] (7) at (2.5, 2.5) {\scriptsize 7};
\node[vertex] (8) at (4, 4) {\scriptsize 8};
\draw[-latex] (0) edge[bend left=10] (1);
\draw[-latex] (0) edge[bend left=10] (2);
\draw[-latex] (0) edge[bend left=10] (3);
\draw[-latex] (0) edge[bend left=10] (4);
\draw[-latex] (0) edge[bend left=10] (5);
\draw[-latex] (0) edge[bend left=10] (6);
\draw[-latex] (0) edge[bend left=10] (7);
\draw[-latex] (0) edge[bend left=10] (8);
\draw[-latex] (2) edge[bend left=10] (0);
\draw[-latex] (2) edge[bend left=10] (1);
\draw[-latex] (2) edge[bend left=10] (3);
\draw[-latex] (2) edge[bend left=10] (4);
\draw[-latex] (2) edge[bend left=10] (5);
\draw[-latex] (2) edge[bend left=10] (6);
\draw[-latex] (2) edge[bend left=10] (7);
\draw[-latex] (2) edge[bend left=10] (8);
\draw[-latex] (3) edge[bend left=10] (0);
\draw[-latex] (3) edge[bend left=10] (1);
\draw[-latex] (3) edge[bend left=10] (2);
\draw[-latex] (3) edge[bend left=10] (5);
\draw[-latex] (3) edge[bend left=10] (6);
\draw[-latex] (3) edge[bend left=10] (7);
\draw[-latex] (3) edge[bend left=10] (8);
\draw[-latex] (4) edge[bend left=10] (0);
\draw[-latex] (4) edge[bend left=10] (1);
\draw[-latex] (4) edge[bend left=25] (2);
\draw[-latex] (4) edge[bend left=10] (3);
\draw[-latex] (4) edge[bend left=10] (5);
\draw[-latex] (4) edge[bend left=10] (6);
\draw[-latex] (4) edge[bend left=10] (7);
\draw[-latex] (4) edge[bend left=10] (8);
\draw[-latex] (6) edge[bend left=10] (0);
\draw[-latex] (6) edge[bend left=10] (1);
\draw[-latex] (6) edge[bend left=10] (2);
\draw[-latex] (6) edge[bend left=10] (3);
\draw[-latex] (6) edge[bend left=10] (4);
\draw[-latex] (6) edge[bend left=10] (5);
\draw[-latex] (6) edge[bend left=10] (7);
\draw[-latex] (6) edge[bend left=10] (8);
\draw[-latex] (7) edge[bend left=10] (0);
\draw[-latex] (7) edge[bend left=10] (1);
\draw[-latex] (7) edge[bend left=10] (2);
\draw[-latex] (7) edge[bend left=10] (3);
\draw[-latex] (7) edge[bend left=10] (4);
\draw[-latex] (7) edge[bend left=10] (5);
\draw[-latex] (7) edge[bend left=10] (6);
\draw[-latex] (7) edge[bend left=10] (8);
\draw[-latex] (8) edge[bend left=10] (0);
\draw[-latex] (8) edge[bend left=10] (1);
\draw[-latex] (8) edge[bend left=10] (2);
\draw[-latex] (8) edge[bend left=10] (3);
\draw[-latex] (8) edge[bend left=10] (4);
\draw[-latex] (8) edge[bend left=10] (6);
\draw[-latex] (8) edge[bend left=10] (7);
\end{tikzpicture}


==> figures/734493/partial_order.tex <==
\begin{tikzpicture}
\def\r{0.15}
\node[cluster, minimum size=3.000*\r cm] (C0) at (0*\r, 11.9*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C1) at (15*\r, 0*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C2) at (5*\r, 10.2*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C3) at (15*\r, 6.8*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C4) at (10*\r, 8.5*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C5) at (0*\r, 1.7*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C6) at (10*\r, 5.1*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C7) at (5*\r, 3.4*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C8) at (10*\r, 1.7*\r) {};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (0) at (C0) {\scriptsize 0};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (1) at (C1) {\scriptsize 1};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (2) at (C2) {\scriptsize 2};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (3) at (C3) {\scriptsize 3};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (4) at (C4) {\scriptsize 4};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (5) at (C5) {\scriptsize 5};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (6) at (C6) {\scriptsize 6};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (7) at (C7) {\scriptsize 7};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (8) at (C8) {\scriptsize 8};
\draw[cluster_arc] (C0) -- (C2);
\draw[cluster_arc] (C2) -- (C4);
\draw[cluster_arc] (C3) -- (C6);
\draw[cluster_arc] (C4) -- (C3);
\draw[cluster_arc] (C6) -- (C7);
\draw[cluster_arc] (C7) -- (C8);
\draw[cluster_arc] (C7) -- (C5);
\draw[cluster_arc] (C8) -- (C1);
\draw[disagreement_arc] (2) edge[bend left=20] (0);
\draw[disagreement_arc] (3) edge[bend right=35] (0);
\draw[disagreement_arc] (3) edge[bend right=30] (2);
\draw[disagreement_arc] (4) edge[bend right=30] (0);
\draw[disagreement_arc] (4) edge[bend left=20] (2);
\draw[disagreement_arc] (6) edge[bend left=10] (0);
\draw[disagreement_arc] (6) -- (2);
\draw[disagreement_arc] (6) edge[bend left=20] (3);
\draw[disagreement_arc] (6) -- (4);
\draw[disagreement_arc] (7) edge[bend left=20] (0);
\draw[disagreement_arc] (7) -- (2);
\draw[disagreement_arc] (7) edge[bend right=28] (3);
\draw[disagreement_arc] (7) -- (4);
\draw[disagreement_arc] (7) edge[bend left=20] (6);
\draw[disagreement_arc] (8) -- (0);
\draw[disagreement_arc] (8) -- (2);
\draw[disagreement_arc] (8) edge[bend right=20] (3);
\draw[disagreement_arc] (8) edge[bend right=40] (4);
\draw[disagreement_arc] (8) -- (6);
\draw[disagreement_arc] (8) edge[bend left=20] (7);
\end{tikzpicture}


==> figures/734493/preorder.tex <==
\begin{tikzpicture}
\def\r{0.15}
\node[cluster, minimum size=8.762*\r cm] (C0) at (0*\r, 0*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C1) at (-6*\r, -5*\r) {};
\node[cluster, minimum size=3.000*\r cm] (C2) at (6*\r, -5*\r) {};
\node[vertex, fill=white, shift=(0.000:2.881*\r cm), minimum size=2.0*\r cm] (0) at (C0) {\scriptsize 0};
\node[vertex, fill=white, shift=(51.429:2.881*\r cm), minimum size=2.0*\r cm] (2) at (C0) {\scriptsize 2};
\node[vertex, fill=white, shift=(102.857:2.881*\r cm), minimum size=2.0*\r cm] (3) at (C0) {\scriptsize 3};
\node[vertex, fill=white, shift=(154.286:2.881*\r cm), minimum size=2.0*\r cm] (6) at (C0) {\scriptsize 6};
\node[vertex, fill=white, shift=(205.714:2.881*\r cm), minimum size=2.0*\r cm] (4) at (C0) {\scriptsize 4};
\node[vertex, fill=white, shift=(257.143:2.881*\r cm), minimum size=2.0*\r cm] (8) at (C0) {\scriptsize 8};
\node[vertex, fill=white, shift=(308.571:2.881*\r cm), minimum size=2.0*\r cm] (7) at (C0) {\scriptsize 7};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (1) at (C1) {\scriptsize 1};
\node[vertex, fill=white, shift=(0.000:0.000*\r cm), minimum size=2.0*\r cm] (5) at (C2) {\scriptsize 5};
\draw[cluster_arc] (C0) -- (C1);
\draw[cluster_arc] (C0) -- (C2);
\draw[disagreement_arc] (3) edge[bend left=20] (4);
\draw[disagreement_arc] (8) edge[bend right=20] (5);
\end{tikzpicture}


==> figures/bbk-no-approximation.tex <==
\begin{tikzpicture}[scale=1.8]
    
    \node[vertex] (0) at (0, 0) {\scriptsize 0};
    \node[vertex] (1) at (90:1) {\scriptsize 1};
    \node[vertex] (2) at (210:1) {\scriptsize 2};
    \node[vertex] (3) at (330:1) {\scriptsize 3};

    \def\sep{0.5pt}

    \draw[-latex] (0) edge[bend right=15]  node[auto, swap, inner sep=\sep] {\scriptsize -2} (1);
    \draw[-latex] (1) edge[bend right=15]  node[auto, swap, inner sep=\sep] {\scriptsize -2} (0);

    \draw[-latex] (0) edge[bend right=15]  node[auto, swap, inner sep=\sep] {\scriptsize 1} (2);
    \draw[-latex] (2) edge[bend right=15]  node[auto, swap, inner sep=\sep] {\scriptsize 1} (0);

    \draw[-latex] (0) edge[bend right=15]  node[auto, swap, inner sep=\sep] {\scriptsize 1} (3);
    \draw[-latex] (3) edge[bend right=15]  node[auto, swap, inner sep=\sep] {\scriptsize 1} (0);

    \draw[-latex] (1) edge[bend right=20]  node[auto, swap, inner sep=\sep] {\scriptsize 1} (2);
    \draw[-latex] (2) edge[bend left=5]  node[auto, swap, inner sep=\sep] {\scriptsize 1} (1);

    \draw[-latex] (1) edge[bend left=5]  node[auto, swap, inner sep=\sep] {\scriptsize 1} (3);
    \draw[-latex] (3) edge[bend right=20]  node[auto, swap, inner sep=\sep] {\scriptsize 1} (1);

    \draw[-latex] (2) edge[bend right=20]  node[auto, swap, inner sep=\sep] {\scriptsize -2} (3);
    \draw[-latex] (3) edge[bend left=5]  node[auto, swap, inner sep=\sep] {\scriptsize -2} (2);
\end{tikzpicture}

==> figures/congress.tex <==
\begin{tikzpicture}[xscale=2, yscale=0.103]
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (0) at (-4.68, 50.0) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (1) at (-2.34, 7.646) {};
\node[node,color={rgb:dem,2;rep,0;ind,0}, minimum size=2.121pt] (2) at (-3.56, 82.526) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (3) at (-2.34, 2.876) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (4) at (-3.56, 4.016) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (5) at (-3.56, 14.356) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (6) at (-4.28, 13.256) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (7) at (-2.34, 3.976) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (8) at (-1.62, 104.89) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (9) at (-3.56, 20.196) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (10) at (-3.56, 54.276) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (11) at (-2.34, 109.89) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (12) at (-2.34, 0.296) {};
\node[node,color={rgb:dem,3;rep,0;ind,0}, minimum size=2.598pt] (13) at (-4.68, 52.0) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (14) at (-2.34, 34.426) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (15) at (-2.34, 12.386) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (16) at (-2.34, 13.486) {};
\node[node,color={rgb:dem,2;rep,0;ind,0}, minimum size=2.121pt] (17) at (-3.56, 99.396) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (18) at (-4.28, 9.106) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (19) at (-2.34, 20.186) {};
\node[node,color={rgb:dem,0;rep,2;ind,0}, minimum size=2.121pt] (20) at (-1.62, 6.536) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (21) at (-2.34, 132.79) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (22) at (-3.56, 12.536) {};
\node[node,color={rgb:dem,2;rep,0;ind,0}, minimum size=2.121pt] (23) at (-3.56, 36.356) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (24) at (-2.34, 10.186) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (25) at (-3.56, 16.896) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (26) at (-3.56, 148.51) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (27) at (-3.56, 8.366) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (28) at (-2.34, 16.446) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (29) at (-3.56, 10.376) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (30) at (-3.56, 11.816) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (31) at (-4.68, 1) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (32) at (-3.56, 158.62) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (33) at (-3.56, 19.476) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (34) at (-4.28, 63.876) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (35) at (-3.56, 18.756) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (36) at (-3.56, 97.916) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (37) at (-3.56, 97.196) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (38) at (-2.34, 9.466) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (39) at (-4.28, 31.466) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (40) at (-4.68, 130.0) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (41) at (-2.34, 75.116) {};
\node[node,color={rgb:dem,0;rep,0;ind,1}, minimum size=1.5pt] (42) at (-4.28, 12.536) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (43) at (-2.34, 11.666) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (44) at (-2.34, 131.31) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (45) at (-2.34, 64.206) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (46) at (-3.56, 132.42) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (47) at (-4.28, 19.476) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (48) at (-2.34, 8.366) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (49) at (-3.56, 47.566) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (50) at (-3.56, 30.346) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (51) at (-3.56, 16.176) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (52) at (-3.56, 75.366) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (53) at (-3.56, 38.556) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (54) at (-2.34, 46.876) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (55) at (-2.34, 2.156) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (56) at (-3.56, 37.076) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (57) at (-4.68, 54.0) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (58) at (-1.62, 18.126) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (59) at (-3.56, 167.99) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (60) at (-3.56, 15.076) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (61) at (-2.34, 21.286) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (62) at (-4.28, 85.336) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (63) at (-3.56, 13.256) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (64) at (-2.34, 5.416) {};
\node[node,color={rgb:dem,0;rep,0;ind,1}, minimum size=1.5pt] (65) at (-4.68, 29.176) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (66) at (-2.34, 4.696) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (67) at (-1.62, 9.466) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (68) at (-3.56, 45.706) {};
\node[node,color={rgb:dem,1;rep,1;ind,0}, minimum size=2.121pt] (69) at (-3.56, 3.296) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (70) at (-4.68, 56.0) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (71) at (-3.56, 11.096) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (72) at (-2.34, 14.586) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (73) at (-3.56, 48.286) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (74) at (-2.34, 23.516) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (75) at (-3.56, 9.656) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (76) at (-3.56, 5.006) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (77) at (-4.68, 132.0) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (78) at (-4.28, 3) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (79) at (-3.56, 50.146) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (80) at (-4.28, 21.896) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (81) at (-4.28, 23.746) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (82) at (-3.56, 23.176) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (83) at (-2.34, 95.586) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (84) at (-4.28, 75.366) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (85) at (-2.34, 104.23) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (86) at (-1.62, 65.516) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (87) at (-2.34, 138.44) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (88) at (-2.34, 27.266) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (89) at (-3.56, 146.52) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (90) at (-2.34, 80.056) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (91) at (-2.34, 72.496) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (92) at (-3.56, 106.13) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (93) at (-2.34, 94.866) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (94) at (-3.56, 111.0) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (95) at (-3.56, 161.6) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (96) at (-2.34, 175.45) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (97) at (-2.34, 147.86) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (98) at (-2.34, 118.92) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (99) at (-2.34, 159.56) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (100) at (-3.56, 84.016) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (101) at (-2.34, 45.756) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (102) at (-3.56, 103.14) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (103) at (-3.56, 40.046) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (104) at (-4.68, 58.0) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (105) at (-1.62, 41.216) {};
\node[node,color={rgb:dem,0;rep,3;ind,0}, minimum size=2.598pt] (106) at (-3.56, 117.89) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (107) at (-1.26, 168.08) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (108) at (-2.34, 127.19) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (109) at (-3.56, 102.39) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (110) at (-2.34, 158.82) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (111) at (-2.34, 170.55) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (112) at (-2.34, 76.996) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (113) at (-3.56, 98.656) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (114) at (-2.34, 61.576) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (115) at (-3.56, 58.406) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (116) at (-1.62, 37.056) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (117) at (-2.34, 101.61) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (118) at (-3.56, 177.01) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (119) at (-1.62, 25.776) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (120) at (-2.34, 25.776) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (121) at (-4.68, 60.0) {};
\node[node,color={rgb:dem,0;rep,2;ind,0}, minimum size=2.121pt] (122) at (-3.56, 147.51) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (123) at (-2.34, 172.82) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (124) at (-3.56, 106.87) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (125) at (-3.56, 160.11) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (126) at (-2.34, 155.43) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (127) at (-2.34, 100.86) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (128) at (-4.28, 57.656) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (129) at (-2.34, 6.906) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (130) at (-1.62, 146.73) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (131) at (-2.34, 17.186) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (132) at (-2.34, 22.776) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (133) at (-2.34, 141.08) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (134) at (-2.34, 115.15) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (135) at (-3.56, 61.796) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (136) at (-2.34, 143.33) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (137) at (-3.56, 104.64) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (138) at (-2.34, 50.246) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (139) at (-4.68, 62.0) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (140) at (-2.34, 67.976) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (141) at (-1.62, 43.286) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (142) at (-2.34, 86.956) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (143) at (-3.56, 171.73) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (144) at (-2.34, 99.336) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (145) at (-3.56, 96.456) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (146) at (-4.68, 64.0) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (147) at (-3.56, 60.656) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (148) at (-4.28, 66.316) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (149) at (-2.34, 47.996) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (150) at (-2.34, 86.206) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (151) at (-3.56, 168.73) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (152) at (-3.56, 162.34) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (153) at (-2.34, 63.466) {};
\node[node,color={rgb:dem,0;rep,2;ind,0}, minimum size=2.121pt] (154) at (-1.62, 154.1) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (155) at (-1.62, 144.47) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (156) at (-2.34, 145.6) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (157) at (-3.56, 145.03) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (158) at (-2.34, 39.326) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (159) at (-3.56, 100.89) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (160) at (-2.34, 106.87) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (161) at (-2.34, 91.486) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (162) at (-3.56, 6.906) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (163) at (-3.56, 94.206) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (164) at (-2.34, 82.506) {};
\node[node,color={rgb:dem,1;rep,1;ind,0}, minimum size=2.121pt] (165) at (-2.34, 88.456) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (166) at (-1.62, 90.136) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (167) at (-2.34, 58.936) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (168) at (-2.34, 121.16) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (169) at (-2.34, 74.376) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (170) at (-3.56, 80.266) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (171) at (-3.56, 65.196) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (172) at (-3.56, 34.866) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (173) at (-2.34, 51.386) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (174) at (-4.68, 66.0) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (175) at (-4.68, 68.0) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (176) at (-3.56, 25.056) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (177) at (-2.34, 90.346) {};
\node[node,color={rgb:dem,0;rep,3;ind,0}, minimum size=2.598pt] (178) at (-3.56, 153.15) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (179) at (-3.56, 64.446) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (180) at (-2.34, 69.116) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (181) at (-2.34, 154.29) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (182) at (-1.62, 56.936) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (183) at (-2.34, 156.93) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (184) at (-3.56, 165.37) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (185) at (-1.62, 157.5) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (186) at (-3.56, 88.926) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (187) at (-3.56, 27.326) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (188) at (-3.56, 43.466) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (189) at (-2.34, 80.916) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (190) at (-1.26, 38.096) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (191) at (-2.34, 125.3) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (192) at (-3.56, 143.33) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (193) at (-3.56, 157.88) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (194) at (-3.56, 77.626) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (195) at (-2.34, 113.65) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (196) at (-4.68, 70.0) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (197) at (-3.56, 66.696) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (198) at (-2.34, 149.35) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (199) at (-2.34, 36.306) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (200) at (-2.34, 165.24) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (201) at (-2.34, 70.616) {};
\node[node,color={rgb:dem,0;rep,2;ind,0}, minimum size=2.121pt] (202) at (-2.34, 178.08) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (203) at (-3.56, 20.936) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (204) at (-3.56, 174.76) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (205) at (-2.34, 105.73) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (206) at (-2.34, 135.43) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (207) at (-2.34, 44.616) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (208) at (-4.68, 134.0) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (209) at (-2.34, 85.456) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (210) at (-3.56, 164.62) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (211) at (-4.28, 173.44) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (212) at (-3.56, 176.26) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (213) at (-2.34, 28.386) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (214) at (-2.34, 118.18) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (215) at (-2.34, 92.626) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (216) at (-4.68, 72.0) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (217) at (-3.56, 170.98) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (218) at (-4.68, 136.0) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (219) at (-3.56, 177.76) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (220) at (-4.68, 74.0) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (221) at (-3.56, 103.89) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (222) at (-3.56, 113.58) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (223) at (-3.56, 88.176) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (224) at (-1.62, 118.81) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (225) at (-2.34, 103.11) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (226) at (-2.34, 49.496) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (227) at (-3.56, 152.01) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (228) at (-3.56, 110.26) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (229) at (-4.68, 76.0) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (230) at (-3.56, 155.42) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (231) at (-2.34, 168.65) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (232) at (-3.56, 2.176) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (233) at (-2.34, 173.57) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (234) at (-2.34, 144.08) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (235) at (-2.34, 6.156) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (236) at (-2.34, 166.76) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (237) at (-3.56, 108.76) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (238) at (-3.56, 44.216) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (239) at (-3.56, 100.14) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (240) at (-3.56, 56.516) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (241) at (-2.34, 40.466) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (242) at (-4.28, 147.51) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (243) at (-2.34, 64.946) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (244) at (-2.34, 89.206) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (245) at (-3.56, 120.41) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (246) at (-4.68, 78.0) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (247) at (-3.56, 105.39) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (248) at (-3.56, 150.51) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (249) at (-3.56, 175.51) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (250) at (-1.62, 34.336) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (251) at (-3.56, 33.726) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (252) at (-2.34, 111.38) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (253) at (-3.56, 107.62) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (254) at (-4.28, 74.146) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (255) at (-2.34, 73.236) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (256) at (-1.62, 160.04) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (257) at (-4.28, 58.406) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (258) at (-2.34, 122.66) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (259) at (-3.56, 81.786) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (260) at (-2.34, 148.6) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (261) at (-4.28, 109.22) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (262) at (-4.28, 76.866) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (263) at (-2.34, 142.58) {};
\node[node,color={rgb:dem,0;rep,2;ind,0}, minimum size=2.121pt] (264) at (-2.34, 121.91) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (265) at (-3.56, 44.966) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (266) at (-2.34, 26.526) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (267) at (-4.68, 80.0) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (268) at (-2.34, 110.63) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (269) at (-3.56, 29.226) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (270) at (-2.34, 108.01) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (271) at (-3.56, 174.01) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (272) at (-2.34, 33.686) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (273) at (-3.56, 79.126) {};
\node[node,color={rgb:dem,2;rep,0;ind,0}, minimum size=2.121pt] (274) at (-4.28, 1) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (275) at (-3.56, 154.66) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (276) at (-4.28, 134.86) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (277) at (-2.34, 139.18) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (278) at (-2.34, 54.386) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (279) at (-1.62, 56.186) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (280) at (-2.34, 35.166) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (281) at (-2.34, 123.8) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (282) at (-2.34, 37.806) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (283) at (-3.56, 41.186) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (284) at (-3.56, 32.976) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (285) at (-2.34, 97.086) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (286) at (-3.56, 21.686) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (287) at (-1.62, 137.6) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (288) at (-3.56, 130.39) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (289) at (-2.34, 67.226) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (290) at (-2.34, 77.826) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (291) at (-2.34, 59.686) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (292) at (-2.34, 120.41) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (293) at (-3.56, 121.87) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (294) at (-4.68, 82.0) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (295) at (-3.56, 141.83) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (296) at (-3.56, 145.78) {};
\node[node,color={rgb:dem,2;rep,0;ind,0}, minimum size=2.121pt] (297) at (-2.34, 60.436) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (298) at (-2.34, 98.586) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (299) at (-3.56, 122.66) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (300) at (-2.34, 48.746) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (301) at (-3.56, 95.706) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (302) at (-2.34, 66.086) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (303) at (-1.62, 170.83) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (304) at (-3.56, 159.36) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (305) at (-3.56, 25.806) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (306) at (-3.56, 70.836) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (307) at (-1.62, 130.76) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (308) at (-4.28, 92.136) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (309) at (-2.34, 160.68) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (310) at (-2.34, 93.376) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (311) at (-3.56, 59.156) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (312) at (-2.34, 32.936) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (313) at (-4.28, 123.56) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (314) at (-3.56, 149.76) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (315) at (-3.56, 90.816) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (316) at (-3.56, 83.266) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (317) at (-3.56, 72.726) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (318) at (-2.34, 124.55) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (319) at (-3.56, 1.036) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (320) at (-2.34, 109.15) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (321) at (-2.34, 112.9) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (322) at (-3.56, 166.87) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (323) at (-2.34, 167.51) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (324) at (-2.34, 172.07) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (325) at (-1.62, 70.616) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (326) at (-3.56, 53.156) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (327) at (-1.62, 4.696) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (328) at (-2.34, 127.94) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (329) at (-2.34, 128.69) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (330) at (-3.56, 86.286) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (331) at (-3.56, 71.586) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (332) at (-3.56, 17.636) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (333) at (-3.56, 32.226) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (334) at (-2.34, 81.726) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (335) at (-2.34, 126.05) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (336) at (-3.56, 111.74) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (337) at (-3.56, 52.406) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (338) at (-3.56, 23.916) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (339) at (-3.56, 170.23) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (340) at (-2.34, 52.886) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (341) at (-4.68, 84.0) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (342) at (-2.34, 117.04) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (343) at (-3.56, 42.326) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (344) at (-3.56, 163.48) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (345) at (-3.56, 166.12) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (346) at (-4.68, 86.0) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (347) at (-2.34, 136.57) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (348) at (-2.34, 141.83) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (349) at (-2.34, 10.926) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (350) at (-4.28, 16.176) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (351) at (-3.56, 55.016) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (352) at (-3.56, 87.426) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (353) at (-4.28, 78.756) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (354) at (-2.34, 116.29) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (355) at (-2.34, 57.416) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (356) at (-3.56, 37.816) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (357) at (-2.34, 31.416) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (358) at (-4.28, 25.056) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (359) at (-3.56, 76.486) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (360) at (-3.56, 57.656) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (361) at (-3.56, 62.546) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (362) at (-2.34, 87.706) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (363) at (-3.56, 22.436) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (364) at (-1.62, 140.7) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (365) at (-2.34, 79.066) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (366) at (-4.68, 138.0) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (367) at (-3.56, 117.14) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (368) at (-2.34, 102.36) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (369) at (-2.34, 161.82) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (370) at (-2.34, 176.19) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (371) at (-2.34, 69.866) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (372) at (-3.56, 101.64) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (373) at (-0.9, 165.42) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (374) at (-4.68, 88.0) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (375) at (-2.34, 53.636) {};
\node[node,color={rgb:dem,2;rep,0;ind,0}, minimum size=2.121pt] (376) at (-3.56, 0.286) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (377) at (-4.28, 45.986) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (378) at (-2.34, 43.116) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (379) at (-2.34, 30.666) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (380) at (-2.34, 17.936) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (381) at (-3.56, 125.3) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (382) at (-1.62, 37.806) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (383) at (-2.34, 37.056) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (384) at (-3.56, 74.246) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (385) at (-4.68, 90.0) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (386) at (-4.28, 86.176) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (387) at (-2.34, 55.526) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (388) at (-2.34, 137.32) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (389) at (-3.56, 153.9) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (390) at (-2.34, 151.63) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (391) at (-4.68, 92.0) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (392) at (-2.34, 75.856) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (393) at (-4.68, 94.0) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (394) at (-2.34, 1.036) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (395) at (-2.34, 114.4) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (396) at (-3.56, 109.51) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (397) at (-1.62, 53.126) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (398) at (-3.56, 172.87) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (399) at (-3.56, 141.08) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (400) at (-4.68, 140.0) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (401) at (-3.56, 94.956) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (402) at (-2.34, 176.94) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (403) at (-3.56, 135.43) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (404) at (-3.56, 39.296) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (405) at (-2.34, 24.636) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (406) at (-4.68, 96.0) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (407) at (-2.34, 158.07) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (408) at (-2.34, 134.29) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (409) at (-2.34, 129.44) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (410) at (-2.34, 119.66) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (411) at (-3.56, 160.86) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (412) at (-2.34, 71.756) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (413) at (-2.34, 132.05) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (414) at (-2.34, 52.136) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (415) at (-4.68, 98.0) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (416) at (-2.34, 94.126) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (417) at (-3.56, 55.766) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (418) at (-4.68, 142.0) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (419) at (-3.56, 46.446) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (420) at (-1.62, 105.73) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (421) at (-3.56, 169.48) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (422) at (-3.56, 157.13) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (423) at (-2.34, 97.836) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (424) at (-2.34, 62.326) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (425) at (-3.56, 78.376) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (426) at (-2.34, 18.686) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (427) at (-3.56, 68.946) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (428) at (-3.56, 65.946) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (429) at (-3.56, 59.906) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (430) at (-3.56, 114.86) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (431) at (-4.28, 27.326) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (432) at (-3.56, 116.39) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (433) at (-1.62, 102.83) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (434) at (-3.56, 69.696) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (435) at (-3.56, 93.456) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (436) at (-3.56, 49.406) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (437) at (-3.56, 91.566) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (438) at (-3.56, 118.92) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (439) at (-3.56, 151.26) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (440) at (-2.34, 22.026) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (441) at (-4.68, 100.0) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (442) at (-2.34, 43.866) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (443) at (-3.56, 178.51) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (444) at (-3.56, 67.446) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (445) at (-4.28, 117.14) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (446) at (-2.34, 41.216) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (447) at (-3.56, 84.766) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (448) at (-3.56, 68.196) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (449) at (-2.34, 130.19) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (450) at (-2.34, 56.276) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (451) at (-3.56, 90.066) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (452) at (-3.56, 92.706) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (453) at (-2.34, 156.18) {};
\node[node,color={rgb:dem,1;rep,0;ind,0}, minimum size=1.5pt] (454) at (-3.56, 35.616) {};
\node[node,color={rgb:dem,0;rep,1;ind,0}, minimum size=1.5pt] (455) at (-4.68, 144.0) {};
\begin{pgfonlayer}{bg}
\draw[arc] (1) -- (20);
\draw[arc] (2) -- (164);
\draw[arc] (2) -- (334);
\draw[arc] (4) -- (3);
\draw[arc] (4) -- (28);
\draw[arc] (4) -- (55);
\draw[arc] (5) -- (72);
\draw[arc] (5) -- (43);
\draw[arc] (5) -- (292);
\draw[arc] (6) -- (51);
\draw[arc] (6) -- (55);
\draw[arc] (9) -- (378);
\draw[arc] (9) -- (120);
\draw[arc] (9) -- (58);
\draw[arc] (9) -- (61);
\draw[arc] (10) -- (397);
\draw[arc] (10) -- (173);
\draw[arc] (10) -- (54);
\draw[arc] (10) -- (414);
\draw[arc] (14) -- (382);
\draw[arc] (17) -- (285);
\draw[arc] (18) -- (30);
\draw[arc] (18) -- (7);
\draw[arc] (22) -- (16);
\draw[arc] (23) -- (383);
\draw[arc] (25) -- (58);
\draw[arc] (25) -- (131);
\draw[arc] (26) -- (96);
\draw[arc] (26) -- (74);
\draw[arc] (27) -- (129);
\draw[arc] (27) -- (66);
\draw[arc] (27) -- (235);
\draw[arc] (27) -- (48);
\draw[arc] (27) -- (24);
\draw[arc] (27) -- (28);
\draw[arc] (27) -- (349);
\draw[arc] (29) -- (67);
\draw[arc] (29) -- (74);
\draw[arc] (29) -- (43);
\draw[arc] (29) -- (16);
\draw[arc] (29) -- (24);
\draw[arc] (30) -- (16);
\draw[arc] (31) -- (274);
\draw[arc] (32) -- (110);
\draw[arc] (33) -- (405);
\draw[arc] (34) -- (56);
\draw[arc] (34) -- (289);
\draw[arc] (34) -- (317);
\draw[arc] (35) -- (91);
\draw[arc] (35) -- (67);
\draw[arc] (35) -- (19);
\draw[arc] (35) -- (74);
\draw[arc] (36) -- (83);
\draw[arc] (37) -- (16);
\draw[arc] (37) -- (83);
\draw[arc] (37) -- (368);
\draw[arc] (38) -- (67);
\draw[arc] (39) -- (105);
\draw[arc] (39) -- (270);
\draw[arc] (39) -- (79);
\draw[arc] (39) -- (16);
\draw[arc] (39) -- (50);
\draw[arc] (39) -- (51);
\draw[arc] (41) -- (256);
\draw[arc] (41) -- (67);
\draw[arc] (42) -- (334);
\draw[arc] (42) -- (22);
\draw[arc] (42) -- (30);
\draw[arc] (44) -- (8);
\draw[arc] (46) -- (234);
\draw[arc] (46) -- (44);
\draw[arc] (46) -- (48);
\draw[arc] (46) -- (21);
\draw[arc] (46) -- (154);
\draw[arc] (46) -- (413);
\draw[arc] (47) -- (33);
\draw[arc] (47) -- (51);
\draw[arc] (47) -- (286);
\draw[arc] (48) -- (67);
\draw[arc] (49) -- (8);
\draw[arc] (49) -- (16);
\draw[arc] (49) -- (54);
\draw[arc] (52) -- (112);
\draw[arc] (53) -- (74);
\draw[arc] (53) -- (166);
\draw[arc] (59) -- (110);
\draw[arc] (59) -- (303);
\draw[arc] (60) -- (72);
\draw[arc] (60) -- (289);
\draw[arc] (60) -- (250);
\draw[arc] (60) -- (67);
\draw[arc] (62) -- (82);
\draw[arc] (62) -- (11);
\draw[arc] (62) -- (416);
\draw[arc] (63) -- (16);
\draw[arc] (64) -- (67);
\draw[arc] (65) -- (128);
\draw[arc] (65) -- (45);
\draw[arc] (65) -- (81);
\draw[arc] (65) -- (50);
\draw[arc] (65) -- (58);
\draw[arc] (65) -- (383);
\draw[arc] (66) -- (67);
\draw[arc] (66) -- (327);
\draw[arc] (68) -- (244);
\draw[arc] (68) -- (15);
\draw[arc] (69) -- (16);
\draw[arc] (69) -- (55);
\draw[arc] (71) -- (24);
\draw[arc] (71) -- (43);
\draw[arc] (71) -- (140);
\draw[arc] (71) -- (141);
\draw[arc] (73) -- (54);
\draw[arc] (75) -- (320);
\draw[arc] (75) -- (1);
\draw[arc] (75) -- (7);
\draw[arc] (75) -- (43);
\draw[arc] (75) -- (15);
\draw[arc] (76) -- (48);
\draw[arc] (76) -- (20);
\draw[arc] (78) -- (82);
\draw[arc] (78) -- (119);
\draw[arc] (78) -- (376);
\draw[arc] (78) -- (319);
\draw[arc] (79) -- (297);
\draw[arc] (80) -- (56);
\draw[arc] (80) -- (51);
\draw[arc] (81) -- (360);
\draw[arc] (81) -- (82);
\draw[arc] (81) -- (250);
\draw[arc] (82) -- (266);
\draw[arc] (84) -- (52);
\draw[arc] (87) -- (307);
\draw[arc] (87) -- (155);
\draw[arc] (88) -- (58);
\draw[arc] (89) -- (136);
\draw[arc] (89) -- (408);
\draw[arc] (89) -- (110);
\draw[arc] (92) -- (256);
\draw[arc] (92) -- (321);
\draw[arc] (92) -- (117);
\draw[arc] (92) -- (127);
\draw[arc] (94) -- (320);
\draw[arc] (95) -- (256);
\draw[arc] (95) -- (99);
\draw[arc] (95) -- (107);
\draw[arc] (95) -- (307);
\draw[arc] (97) -- (185);
\draw[arc] (97) -- (307);
\draw[arc] (98) -- (307);
\draw[arc] (100) -- (244);
\draw[arc] (102) -- (144);
\draw[arc] (102) -- (298);
\draw[arc] (103) -- (105);
\draw[arc] (103) -- (138);
\draw[arc] (103) -- (86);
\draw[arc] (103) -- (120);
\draw[arc] (103) -- (190);
\draw[arc] (106) -- (320);
\draw[arc] (106) -- (409);
\draw[arc] (106) -- (307);
\draw[arc] (107) -- (373);
\draw[arc] (108) -- (130);
\draw[arc] (109) -- (136);
\draw[arc] (109) -- (310);
\draw[arc] (111) -- (256);
\draw[arc] (111) -- (303);
\draw[arc] (111) -- (154);
\draw[arc] (113) -- (168);
\draw[arc] (113) -- (433);
\draw[arc] (113) -- (373);
\draw[arc] (113) -- (215);
\draw[arc] (115) -- (140);
\draw[arc] (115) -- (207);
\draw[arc] (116) -- (190);
\draw[arc] (117) -- (433);
\draw[arc] (118) -- (202);
\draw[arc] (118) -- (373);
\draw[arc] (118) -- (183);
\draw[arc] (120) -- (119);
\draw[arc] (122) -- (256);
\draw[arc] (122) -- (156);
\draw[arc] (123) -- (373);
\draw[arc] (123) -- (303);
\draw[arc] (124) -- (8);
\draw[arc] (124) -- (320);
\draw[arc] (124) -- (85);
\draw[arc] (125) -- (256);
\draw[arc] (125) -- (99);
\draw[arc] (125) -- (453);
\draw[arc] (125) -- (107);
\draw[arc] (125) -- (110);
\draw[arc] (125) -- (309);
\draw[arc] (125) -- (185);
\draw[arc] (126) -- (224);
\draw[arc] (126) -- (256);
\draw[arc] (128) -- (289);
\draw[arc] (128) -- (164);
\draw[arc] (128) -- (360);
\draw[arc] (128) -- (424);
\draw[arc] (128) -- (442);
\draw[arc] (128) -- (115);
\draw[arc] (128) -- (250);
\draw[arc] (134) -- (307);
\draw[arc] (135) -- (424);
\draw[arc] (135) -- (105);
\draw[arc] (135) -- (289);
\draw[arc] (137) -- (127);
\draw[arc] (143) -- (107);
\draw[arc] (143) -- (309);
\draw[arc] (145) -- (416);
\draw[arc] (145) -- (93);
\draw[arc] (147) -- (291);
\draw[arc] (147) -- (424);
\draw[arc] (147) -- (105);
\draw[arc] (147) -- (140);
\draw[arc] (147) -- (142);
\draw[arc] (147) -- (112);
\draw[arc] (147) -- (114);
\draw[arc] (147) -- (149);
\draw[arc] (147) -- (383);
\draw[arc] (148) -- (197);
\draw[arc] (148) -- (326);
\draw[arc] (148) -- (360);
\draw[arc] (148) -- (169);
\draw[arc] (148) -- (428);
\draw[arc] (148) -- (52);
\draw[arc] (151) -- (200);
\draw[arc] (151) -- (256);
\draw[arc] (152) -- (200);
\draw[arc] (152) -- (234);
\draw[arc] (152) -- (236);
\draw[arc] (152) -- (111);
\draw[arc] (152) -- (369);
\draw[arc] (152) -- (181);
\draw[arc] (152) -- (309);
\draw[arc] (154) -- (107);
\draw[arc] (156) -- (307);
\draw[arc] (157) -- (224);
\draw[arc] (157) -- (258);
\draw[arc] (157) -- (198);
\draw[arc] (157) -- (263);
\draw[arc] (157) -- (390);
\draw[arc] (157) -- (234);
\draw[arc] (157) -- (236);
\draw[arc] (157) -- (298);
\draw[arc] (157) -- (303);
\draw[arc] (157) -- (181);
\draw[arc] (157) -- (342);
\draw[arc] (157) -- (154);
\draw[arc] (158) -- (105);
\draw[arc] (159) -- (423);
\draw[arc] (162) -- (129);
\draw[arc] (163) -- (215);
\draw[arc] (165) -- (155);
\draw[arc] (167) -- (303);
\draw[arc] (169) -- (382);
\draw[arc] (170) -- (112);
\draw[arc] (171) -- (289);
\draw[arc] (171) -- (164);
\draw[arc] (171) -- (140);
\draw[arc] (171) -- (383);
\draw[arc] (172) -- (199);
\draw[arc] (172) -- (272);
\draw[arc] (172) -- (241);
\draw[arc] (172) -- (280);
\draw[arc] (172) -- (383);
\draw[arc] (173) -- (279);
\draw[arc] (178) -- (130);
\draw[arc] (178) -- (67);
\draw[arc] (178) -- (200);
\draw[arc] (178) -- (307);
\draw[arc] (178) -- (181);
\draw[arc] (179) -- (424);
\draw[arc] (179) -- (412);
\draw[arc] (182) -- (190);
\draw[arc] (184) -- (200);
\draw[arc] (184) -- (130);
\draw[arc] (186) -- (209);
\draw[arc] (186) -- (142);
\draw[arc] (186) -- (207);
\draw[arc] (187) -- (266);
\draw[arc] (188) -- (207);
\draw[arc] (189) -- (307);
\draw[arc] (189) -- (279);
\draw[arc] (191) -- (307);
\draw[arc] (192) -- (136);
\draw[arc] (192) -- (390);
\draw[arc] (192) -- (127);
\draw[arc] (193) -- (407);
\draw[arc] (193) -- (181);
\draw[arc] (193) -- (231);
\draw[arc] (194) -- (289);
\draw[arc] (194) -- (362);
\draw[arc] (195) -- (224);
\draw[arc] (197) -- (140);
\draw[arc] (201) -- (307);
\draw[arc] (201) -- (20);
\draw[arc] (201) -- (325);
\draw[arc] (202) -- (303);
\draw[arc] (203) -- (440);
\draw[arc] (203) -- (266);
\draw[arc] (204) -- (96);
\draw[arc] (205) -- (420);
\draw[arc] (206) -- (307);
\draw[arc] (210) -- (200);
\draw[arc] (210) -- (107);
\draw[arc] (210) -- (181);
\draw[arc] (211) -- (256);
\draw[arc] (211) -- (231);
\draw[arc] (211) -- (143);
\draw[arc] (211) -- (370);
\draw[arc] (211) -- (118);
\draw[arc] (211) -- (443);
\draw[arc] (211) -- (123);
\draw[arc] (212) -- (96);
\draw[arc] (212) -- (402);
\draw[arc] (212) -- (164);
\draw[arc] (213) -- (250);
\draw[arc] (214) -- (307);
\draw[arc] (217) -- (99);
\draw[arc] (217) -- (236);
\draw[arc] (217) -- (111);
\draw[arc] (217) -- (370);
\draw[arc] (217) -- (123);
\draw[arc] (219) -- (202);
\draw[arc] (219) -- (107);
\draw[arc] (221) -- (433);
\draw[arc] (221) -- (127);
\draw[arc] (222) -- (134);
\draw[arc] (222) -- (234);
\draw[arc] (222) -- (138);
\draw[arc] (222) -- (433);
\draw[arc] (222) -- (342);
\draw[arc] (222) -- (91);
\draw[arc] (223) -- (209);
\draw[arc] (225) -- (307);
\draw[arc] (225) -- (166);
\draw[arc] (226) -- (250);
\draw[arc] (227) -- (200);
\draw[arc] (227) -- (234);
\draw[arc] (227) -- (390);
\draw[arc] (228) -- (320);
\draw[arc] (228) -- (307);
\draw[arc] (228) -- (270);
\draw[arc] (230) -- (136);
\draw[arc] (230) -- (369);
\draw[arc] (230) -- (181);
\draw[arc] (230) -- (309);
\draw[arc] (230) -- (373);
\draw[arc] (230) -- (126);
\draw[arc] (232) -- (55);
\draw[arc] (236) -- (256);
\draw[arc] (236) -- (373);
\draw[arc] (237) -- (244);
\draw[arc] (237) -- (86);
\draw[arc] (238) -- (207);
\draw[arc] (239) -- (285);
\draw[arc] (239) -- (423);
\draw[arc] (240) -- (291);
\draw[arc] (242) -- (200);
\draw[arc] (242) -- (329);
\draw[arc] (242) -- (409);
\draw[arc] (242) -- (122);
\draw[arc] (242) -- (155);
\draw[arc] (243) -- (397);
\draw[arc] (245) -- (292);
\draw[arc] (247) -- (354);
\draw[arc] (247) -- (373);
\draw[arc] (247) -- (127);
\draw[arc] (248) -- (96);
\draw[arc] (248) -- (409);
\draw[arc] (248) -- (206);
\draw[arc] (248) -- (407);
\draw[arc] (249) -- (96);
\draw[arc] (251) -- (312);
\draw[arc] (251) -- (164);
\draw[arc] (251) -- (357);
\draw[arc] (251) -- (298);
\draw[arc] (251) -- (207);
\draw[arc] (251) -- (241);
\draw[arc] (251) -- (149);
\draw[arc] (251) -- (405);
\draw[arc] (251) -- (119);
\draw[arc] (251) -- (88);
\draw[arc] (251) -- (379);
\draw[arc] (251) -- (412);
\draw[arc] (251) -- (190);
\draw[arc] (253) -- (160);
\draw[arc] (253) -- (234);
\draw[arc] (253) -- (205);
\draw[arc] (253) -- (433);
\draw[arc] (253) -- (307);
\draw[arc] (254) -- (197);
\draw[arc] (254) -- (105);
\draw[arc] (254) -- (112);
\draw[arc] (254) -- (412);
\draw[arc] (257) -- (289);
\draw[arc] (257) -- (360);
\draw[arc] (257) -- (337);
\draw[arc] (257) -- (442);
\draw[arc] (257) -- (255);
\draw[arc] (259) -- (320);
\draw[arc] (259) -- (378);
\draw[arc] (260) -- (256);
\draw[arc] (260) -- (307);
\draw[arc] (261) -- (160);
\draw[arc] (261) -- (354);
\draw[arc] (261) -- (228);
\draw[arc] (261) -- (330);
\draw[arc] (261) -- (365);
\draw[arc] (261) -- (206);
\draw[arc] (261) -- (430);
\draw[arc] (261) -- (150);
\draw[arc] (262) -- (194);
\draw[arc] (262) -- (140);
\draw[arc] (263) -- (256);
\draw[arc] (263) -- (307);
\draw[arc] (265) -- (442);
\draw[arc] (265) -- (138);
\draw[arc] (265) -- (140);
\draw[arc] (265) -- (383);
\draw[arc] (269) -- (442);
\draw[arc] (271) -- (96);
\draw[arc] (275) -- (307);
\draw[arc] (275) -- (99);
\draw[arc] (276) -- (398);
\draw[arc] (276) -- (307);
\draw[arc] (276) -- (168);
\draw[arc] (277) -- (130);
\draw[arc] (277) -- (420);
\draw[arc] (277) -- (364);
\draw[arc] (277) -- (303);
\draw[arc] (277) -- (287);
\draw[arc] (283) -- (141);
\draw[arc] (284) -- (289);
\draw[arc] (284) -- (266);
\draw[arc] (284) -- (140);
\draw[arc] (284) -- (442);
\draw[arc] (284) -- (250);
\draw[arc] (284) -- (383);
\draw[arc] (286) -- (405);
\draw[arc] (288) -- (409);
\draw[arc] (288) -- (307);
\draw[arc] (293) -- (258);
\draw[arc] (293) -- (168);
\draw[arc] (293) -- (264);
\draw[arc] (293) -- (410);
\draw[arc] (295) -- (348);
\draw[arc] (295) -- (133);
\draw[arc] (296) -- (185);
\draw[arc] (296) -- (449);
\draw[arc] (296) -- (181);
\draw[arc] (299) -- (258);
\draw[arc] (301) -- (416);
\draw[arc] (302) -- (86);
\draw[arc] (304) -- (110);
\draw[arc] (305) -- (105);
\draw[arc] (305) -- (132);
\draw[arc] (306) -- (289);
\draw[arc] (306) -- (131);
\draw[arc] (306) -- (420);
\draw[arc] (306) -- (169);
\draw[arc] (306) -- (268);
\draw[arc] (306) -- (334);
\draw[arc] (306) -- (112);
\draw[arc] (306) -- (241);
\draw[arc] (306) -- (243);
\draw[arc] (306) -- (310);
\draw[arc] (306) -- (153);
\draw[arc] (306) -- (255);
\draw[arc] (308) -- (224);
\draw[arc] (308) -- (430);
\draw[arc] (308) -- (16);
\draw[arc] (311) -- (226);
\draw[arc] (311) -- (297);
\draw[arc] (311) -- (140);
\draw[arc] (311) -- (86);
\draw[arc] (313) -- (296);
\draw[arc] (313) -- (329);
\draw[arc] (313) -- (237);
\draw[arc] (313) -- (410);
\draw[arc] (314) -- (96);
\draw[arc] (314) -- (256);
\draw[arc] (314) -- (453);
\draw[arc] (314) -- (136);
\draw[arc] (314) -- (11);
\draw[arc] (314) -- (364);
\draw[arc] (314) -- (433);
\draw[arc] (314) -- (309);
\draw[arc] (314) -- (373);
\draw[arc] (314) -- (183);
\draw[arc] (314) -- (127);
\draw[arc] (315) -- (177);
\draw[arc] (315) -- (138);
\draw[arc] (315) -- (142);
\draw[arc] (315) -- (423);
\draw[arc] (316) -- (164);
\draw[arc] (318) -- (256);
\draw[arc] (318) -- (307);
\draw[arc] (318) -- (166);
\draw[arc] (319) -- (12);
\draw[arc] (322) -- (231);
\draw[arc] (322) -- (168);
\draw[arc] (322) -- (107);
\draw[arc] (322) -- (236);
\draw[arc] (322) -- (369);
\draw[arc] (322) -- (309);
\draw[arc] (322) -- (183);
\draw[arc] (322) -- (123);
\draw[arc] (323) -- (256);
\draw[arc] (323) -- (303);
\draw[arc] (324) -- (373);
\draw[arc] (324) -- (303);
\draw[arc] (326) -- (442);
\draw[arc] (328) -- (256);
\draw[arc] (331) -- (258);
\draw[arc] (331) -- (300);
\draw[arc] (331) -- (255);
\draw[arc] (332) -- (380);
\draw[arc] (332) -- (426);
\draw[arc] (332) -- (131);
\draw[arc] (332) -- (132);
\draw[arc] (333) -- (312);
\draw[arc] (333) -- (382);
\draw[arc] (333) -- (105);
\draw[arc] (333) -- (241);
\draw[arc] (333) -- (280);
\draw[arc] (335) -- (307);
\draw[arc] (336) -- (320);
\draw[arc] (336) -- (252);
\draw[arc] (338) -- (442);
\draw[arc] (339) -- (390);
\draw[arc] (339) -- (200);
\draw[arc] (339) -- (233);
\draw[arc] (339) -- (107);
\draw[arc] (339) -- (110);
\draw[arc] (339) -- (303);
\draw[arc] (340) -- (105);
\draw[arc] (342) -- (307);
\draw[arc] (343) -- (424);
\draw[arc] (343) -- (442);
\draw[arc] (343) -- (383);
\draw[arc] (343) -- (207);
\draw[arc] (344) -- (256);
\draw[arc] (344) -- (200);
\draw[arc] (344) -- (155);
\draw[arc] (344) -- (307);
\draw[arc] (344) -- (181);
\draw[arc] (344) -- (123);
\draw[arc] (345) -- (200);
\draw[arc] (345) -- (256);
\draw[arc] (345) -- (83);
\draw[arc] (345) -- (231);
\draw[arc] (347) -- (307);
\draw[arc] (350) -- (51);
\draw[arc] (351) -- (224);
\draw[arc] (351) -- (450);
\draw[arc] (351) -- (99);
\draw[arc] (351) -- (291);
\draw[arc] (351) -- (167);
\draw[arc] (351) -- (199);
\draw[arc] (351) -- (266);
\draw[arc] (351) -- (300);
\draw[arc] (351) -- (241);
\draw[arc] (351) -- (180);
\draw[arc] (351) -- (340);
\draw[arc] (351) -- (86);
\draw[arc] (351) -- (312);
\draw[arc] (351) -- (90);
\draw[arc] (351) -- (414);
\draw[arc] (351) -- (383);
\draw[arc] (352) -- (334);
\draw[arc] (353) -- (290);
\draw[arc] (353) -- (425);
\draw[arc] (353) -- (273);
\draw[arc] (353) -- (434);
\draw[arc] (354) -- (307);
\draw[arc] (355) -- (279);
\draw[arc] (356) -- (140);
\draw[arc] (356) -- (349);
\draw[arc] (358) -- (226);
\draw[arc] (358) -- (207);
\draw[arc] (358) -- (176);
\draw[arc] (358) -- (338);
\draw[arc] (358) -- (383);
\draw[arc] (359) -- (226);
\draw[arc] (359) -- (290);
\draw[arc] (359) -- (164);
\draw[arc] (359) -- (112);
\draw[arc] (359) -- (412);
\draw[arc] (359) -- (383);
\draw[arc] (360) -- (207);
\draw[arc] (361) -- (302);
\draw[arc] (361) -- (371);
\draw[arc] (361) -- (166);
\draw[arc] (363) -- (312);
\draw[arc] (363) -- (132);
\draw[arc] (367) -- (320);
\draw[arc] (367) -- (98);
\draw[arc] (369) -- (256);
\draw[arc] (370) -- (373);
\draw[arc] (370) -- (303);
\draw[arc] (371) -- (86);
\draw[arc] (372) -- (164);
\draw[arc] (372) -- (329);
\draw[arc] (372) -- (298);
\draw[arc] (372) -- (369);
\draw[arc] (372) -- (371);
\draw[arc] (376) -- (12);
\draw[arc] (377) -- (129);
\draw[arc] (377) -- (265);
\draw[arc] (377) -- (280);
\draw[arc] (377) -- (153);
\draw[arc] (377) -- (283);
\draw[arc] (377) -- (412);
\draw[arc] (377) -- (434);
\draw[arc] (377) -- (326);
\draw[arc] (377) -- (207);
\draw[arc] (377) -- (337);
\draw[arc] (377) -- (101);
\draw[arc] (377) -- (103);
\draw[arc] (377) -- (241);
\draw[arc] (377) -- (255);
\draw[arc] (381) -- (258);
\draw[arc] (381) -- (133);
\draw[arc] (381) -- (263);
\draw[arc] (381) -- (264);
\draw[arc] (381) -- (281);
\draw[arc] (381) -- (409);
\draw[arc] (381) -- (413);
\draw[arc] (381) -- (287);
\draw[arc] (381) -- (292);
\draw[arc] (381) -- (168);
\draw[arc] (381) -- (183);
\draw[arc] (381) -- (191);
\draw[arc] (381) -- (320);
\draw[arc] (381) -- (321);
\draw[arc] (381) -- (449);
\draw[arc] (381) -- (328);
\draw[arc] (381) -- (329);
\draw[arc] (381) -- (335);
\draw[arc] (381) -- (214);
\draw[arc] (381) -- (224);
\draw[arc] (381) -- (98);
\draw[arc] (381) -- (99);
\draw[arc] (381) -- (354);
\draw[arc] (381) -- (108);
\draw[arc] (381) -- (368);
\draw[arc] (382) -- (190);
\draw[arc] (384) -- (416);
\draw[arc] (384) -- (101);
\draw[arc] (384) -- (392);
\draw[arc] (384) -- (169);
\draw[arc] (384) -- (140);
\draw[arc] (384) -- (142);
\draw[arc] (384) -- (110);
\draw[arc] (384) -- (180);
\draw[arc] (384) -- (312);
\draw[arc] (386) -- (112);
\draw[arc] (386) -- (330);
\draw[arc] (387) -- (325);
\draw[arc] (387) -- (141);
\draw[arc] (387) -- (397);
\draw[arc] (387) -- (279);
\draw[arc] (387) -- (250);
\draw[arc] (388) -- (307);
\draw[arc] (388) -- (287);
\draw[arc] (389) -- (307);
\draw[arc] (389) -- (183);
\draw[arc] (394) -- (20);
\draw[arc] (395) -- (224);
\draw[arc] (396) -- (270);
\draw[arc] (398) -- (96);
\draw[arc] (399) -- (136);
\draw[arc] (399) -- (292);
\draw[arc] (399) -- (133);
\draw[arc] (401) -- (215);
\draw[arc] (403) -- (224);
\draw[arc] (403) -- (256);
\draw[arc] (403) -- (258);
\draw[arc] (403) -- (320);
\draw[arc] (403) -- (133);
\draw[arc] (403) -- (303);
\draw[arc] (403) -- (433);
\draw[arc] (403) -- (181);
\draw[arc] (403) -- (309);
\draw[arc] (403) -- (409);
\draw[arc] (403) -- (28);
\draw[arc] (403) -- (287);
\draw[arc] (404) -- (199);
\draw[arc] (404) -- (282);
\draw[arc] (404) -- (300);
\draw[arc] (404) -- (397);
\draw[arc] (404) -- (209);
\draw[arc] (404) -- (250);
\draw[arc] (404) -- (383);
\draw[arc] (407) -- (185);
\draw[arc] (408) -- (307);
\draw[arc] (410) -- (307);
\draw[arc] (411) -- (200);
\draw[arc] (411) -- (99);
\draw[arc] (411) -- (309);
\draw[arc] (413) -- (307);
\draw[arc] (417) -- (289);
\draw[arc] (417) -- (291);
\draw[arc] (417) -- (132);
\draw[arc] (417) -- (297);
\draw[arc] (417) -- (140);
\draw[arc] (417) -- (207);
\draw[arc] (417) -- (241);
\draw[arc] (417) -- (243);
\draw[arc] (417) -- (405);
\draw[arc] (417) -- (278);
\draw[arc] (417) -- (215);
\draw[arc] (417) -- (280);
\draw[arc] (417) -- (279);
\draw[arc] (417) -- (285);
\draw[arc] (417) -- (375);
\draw[arc] (419) -- (101);
\draw[arc] (419) -- (365);
\draw[arc] (419) -- (241);
\draw[arc] (419) -- (149);
\draw[arc] (419) -- (442);
\draw[arc] (419) -- (190);
\draw[arc] (421) -- (130);
\draw[arc] (421) -- (99);
\draw[arc] (421) -- (258);
\draw[arc] (421) -- (324);
\draw[arc] (421) -- (233);
\draw[arc] (421) -- (234);
\draw[arc] (421) -- (111);
\draw[arc] (421) -- (370);
\draw[arc] (421) -- (407);
\draw[arc] (421) -- (123);
\draw[arc] (422) -- (200);
\draw[arc] (422) -- (268);
\draw[arc] (422) -- (309);
\draw[arc] (422) -- (183);
\draw[arc] (422) -- (185);
\draw[arc] (425) -- (140);
\draw[arc] (427) -- (140);
\draw[arc] (427) -- (141);
\draw[arc] (427) -- (149);
\draw[arc] (427) -- (150);
\draw[arc] (427) -- (412);
\draw[arc] (428) -- (140);
\draw[arc] (429) -- (105);
\draw[arc] (429) -- (289);
\draw[arc] (430) -- (368);
\draw[arc] (430) -- (409);
\draw[arc] (430) -- (258);
\draw[arc] (430) -- (307);
\draw[arc] (431) -- (197);
\draw[arc] (431) -- (405);
\draw[arc] (431) -- (86);
\draw[arc] (431) -- (190);
\draw[arc] (432) -- (160);
\draw[arc] (432) -- (270);
\draw[arc] (432) -- (342);
\draw[arc] (432) -- (214);
\draw[arc] (432) -- (408);
\draw[arc] (435) -- (433);
\draw[arc] (435) -- (90);
\draw[arc] (435) -- (127);
\draw[arc] (436) -- (226);
\draw[arc] (436) -- (300);
\draw[arc] (436) -- (149);
\draw[arc] (437) -- (160);
\draw[arc] (437) -- (244);
\draw[arc] (437) -- (142);
\draw[arc] (438) -- (98);
\draw[arc] (439) -- (8);
\draw[arc] (439) -- (99);
\draw[arc] (444) -- (433);
\draw[arc] (444) -- (140);
\draw[arc] (444) -- (45);
\draw[arc] (445) -- (325);
\draw[arc] (445) -- (234);
\draw[arc] (445) -- (367);
\draw[arc] (446) -- (105);
\draw[arc] (447) -- (190);
\draw[arc] (447) -- (215);
\draw[arc] (448) -- (289);
\draw[arc] (448) -- (140);
\draw[arc] (448) -- (371);
\draw[arc] (448) -- (412);
\draw[arc] (449) -- (433);
\draw[arc] (451) -- (130);
\draw[arc] (451) -- (165);
\draw[arc] (451) -- (362);
\draw[arc] (451) -- (12);
\draw[arc] (451) -- (177);
\draw[arc] (451) -- (83);
\draw[arc] (451) -- (28);
\draw[arc] (452) -- (161);
\draw[arc] (452) -- (83);
\draw[arc] (452) -- (297);
\draw[arc] (454) -- (383);
\end{pgfonlayer}

\node[anchor=west] at (307) {\tiny \textit{a} \label{node:McCathy}};
\node[anchor=west] at (13) {\tiny \textit{b}};
\node[anchor=north] at (65) {\tiny \textit{c}};
\end{tikzpicture}

==> figures/example-decomposition.tex <==
\begin{tikzpicture}
    
    \node[cluster, minimum size=0.8cm] (C01) at (0.4, 2) {};
    \node[cluster, minimum size=0.4cm] (C2) at (1.8, 2) {};
    \node[cluster, minimum size=0.4cm] (C3) at (1, 1) {};
    \node[cluster, minimum size=0.4cm] (C4) at (1, 0) {};
    \node[vertex, fill=white, xshift=-0.2cm] (0) at (C01) {\scriptsize 0};
    \node[vertex, fill=white, xshift=0.2cm] (1) at (C01) {\scriptsize 1};
    \node[vertex, fill=white] (2) at (C2) {\scriptsize 2};
    \node[vertex, fill=white] (3) at (C3) {\scriptsize 3};
    \node[vertex, fill=white] (4) at (C4) {\scriptsize 4};

    \draw[cluster_arc] (C01) edge (C3);
    \draw[cluster_arc] (C2) edge (C3);
    \draw[cluster_arc] (C3) edge (C4);

\end{tikzpicture}

==> figures/example-instance.tex <==
\begin{tikzpicture}
    
    \node[vertex] (0) at (1, 2.4) {\scriptsize 0};
    \node[vertex] (1) at (-0.2, 1.5) {\scriptsize 1};
    \node[vertex] (2) at (2.2, 1.5) {\scriptsize 2};
    \node[vertex] (3) at (1, 0.8) {\scriptsize 3};
    \node[vertex] (4) at (1, 0) {\scriptsize 4};

    \def\sep{0.1pt}

    \draw[-latex] (0) edge[bend right=5]  node[auto, inner sep=\sep] {\scriptsize 3}(1);
    \draw[-latex] (0) edge[bend left=15]  node[auto, inner sep=\sep] {\scriptsize 3}(3);
    \draw[-latex] (1) edge[bend left=25]  node[auto, inner sep=\sep] {\scriptsize 4}(0);
    \draw[-latex] (1) edge[bend left=20]  node[auto, inner sep=3*\sep] {\scriptsize -1}(2);
    \draw[-latex] (1) edge[bend left=5]  node[auto, inner sep=\sep] {\scriptsize -1}(3);
    \draw[-latex] (1) edge[bend right=15]  node[auto, inner sep=\sep] {\scriptsize 1}(4);
    \draw[-latex] (2) edge[bend right=20]  node[auto, swap, inner sep=\sep] {\scriptsize -1}(0);
    \draw[-latex] (2) edge[bend left=10]  node[auto, inner sep=\sep] {\scriptsize 2}(3);
    \draw[-latex] (2) edge[bend left=30]  node[auto, inner sep=\sep] {\scriptsize 1}(4);
    \draw[-latex] (3) edge[bend left=15]  node[auto, inner sep=\sep] {\scriptsize -1}(0);
    \draw[-latex] (3) edge[bend left=15]  node[auto, inner sep=\sep] {\scriptsize 1}(4);
    \draw[-latex] (4) edge[bend right=35]  node[auto, inner sep=\sep] {\scriptsize -1}(0);
    \draw[-latex] (4) edge[bend left=35]  node[auto, inner sep=\sep] {\scriptsize -1}(1);
    \draw[-latex] (4) edge[bend right=10]  node[auto, inner sep=\sep] {\scriptsize 2}(2);
    \draw[-latex] (4) edge[bend left=20]  node[auto, inner sep=\sep] {\scriptsize -1}(3);

\end{tikzpicture}

==> figures/example-preorder.tex <==
\begin{tikzpicture}
    
    \node[vertex] (0) at (1, 2.4) {\scriptsize 0};
    \node[vertex] (1) at (-0.2, 1.5) {\scriptsize 1};
    \node[vertex] (2) at (2.2, 1.5) {\scriptsize 2};
    \node[vertex] (3) at (1, 0.8) {\scriptsize 3};
    \node[vertex] (4) at (1, 0) {\scriptsize 4};

    \draw[-latex] (0) edge[bend left=20] (1);
    \draw[-latex] (0) edge (3);
    \draw[-latex] (0) edge[bend left=20] (4);
    \draw[-latex] (1) edge[bend left=20] (0);
    \draw[-latex] (1) edge (3);
    \draw[-latex] (1) edge (4);
    \draw[-latex] (2) edge (3);
    \draw[-latex] (2) edge[bend left=15] (4);
    \draw[-latex] (3) edge (4);
\end{tikzpicture}

==> plots/closed-gap.tex <==
\begin{tikzpicture}[baseline=0]
\small
\begin{axis}[
	xlabel=Fraction of LP gap closed,
	ylabel=Instances,
	width=0.45\columnwidth,
	height=0.3\columnwidth,
]
\pgfplotstableread{data/closed-gap.csv}\mydata;
\pgfplotstablecreatecol[create col/expr={\thisrowno{0}/100}]{a}\mydata
\addplot[hist] table [y index=1] {\mydata};
\draw[very thick] (0.304, 0) -- (0.304, 107);
\end{axis}
\end{tikzpicture}

==> plots/clustering-vs-ordering.tex <==
\raisebox{3ex}{%
\begin{tikzpicture}
\small
\begin{axis}[
	ylabel={Objective / $|E|$},
	xtick={1, 2, 3, 4},
	xticklabels={$\lesssim$, $\leq$, $\sim$, {$(\sim,\leq)$}},
	typeset ticklabels with strut,
	boxplot/draw direction=y,
	width=0.4\columnwidth,
	mark size=0.15ex,
]
\pgfplotstableread[col sep=comma]{data/twitter-clustering-vs-ordering.csv}\mydata;
\addplot[boxplot, color=blue] table[y expr=\thisrow{Preordering ILP}/\thisrow{|E|}] {\mydata};
\addplot[boxplot, color=red] table[y expr=\thisrow{Partial Ordering ILP}/\thisrow{|E|}] {\mydata};
\addplot[boxplot, color=green] table[y expr=\thisrow{Clustering ILP}/\thisrow{|E|}] {\mydata};
\addplot[boxplot, color=orange] table[y expr=\thisrow{Successive ILPs}/\thisrow{|E|}] {\mydata};
\end{axis}
\end{tikzpicture}
}
%
\hspace{5ex}
%
\begin{tikzpicture}
\small
\begin{axis}[
	xlabel=$|V|$,
	ylabel={Runtime [s]},
	ymode=log,
	width=0.4\columnwidth,
	legend pos=outer north east,
	legend cell align=left,
	mark size=0.15ex,
]
\pgfplotstableread[col sep=comma]{data/twitter-clustering-vs-ordering.csv}\mydata;
\addplot [color=blue, only marks, mark=*]
	table [x=|V|, y=Preordering ILP T] {\mydata};
\addplot [color=red, only marks, mark=*]
	table [x=|V|, y=Partial Ordering ILP T] {\mydata};
\addplot [color=green, only marks, mark=*]
	table [x=|V|, y=Clustering ILP T] {\mydata};
\addplot [color=orange, only marks, mark=*]
	table [x=|V|, y=Successive ILPs T] {\mydata};
\legend{$\lesssim$, $\leq$, $\mathstrut{\sim}$, {$(\sim,\leq)$}}
\end{axis}
\end{tikzpicture}


==> plots/gplus-runtimes.tex <==
\begin{tikzpicture}
\small
\begin{axis}[
	xlabel=$|V_2|$,
	ylabel={Runtime [s]},
	xmode=log,
	ymode=log,
	log basis y = 10,
	log basis x = 10,
	width=0.5\columnwidth,
	height=0.4\columnwidth,
	legend pos=north west,	
	legend cell align={left},
	legend pos=outer north east,
	mark size=0.15ex,
	legend style={font=\scriptsize}
]
\pgfplotstableread[col sep=comma]{data/gplus.csv}\mydata;
\addplot [color=cyan, only marks, mark=*, restrict y to domain=-5:2, restrict x to domain=3.3:8]
	table [x expr=\thisrow{|V|}*(\thisrow{|V|}-1)/2, y=GDC T] {\mydata};
\addplot [color=green, only marks, mark=*, restrict y to domain=-5:2, restrict x to domain=3.3:8]
	table [x expr=\thisrow{|V|}*(\thisrow{|V|}-1)/2, y=GDC+GAI T] {\mydata};
\addplot [color=orange, only marks, mark=*, restrict y to domain=-5:2, restrict x to domain=3.3:8]
	table [x expr=\thisrow{|V|}*(\thisrow{|V|}-1)/2, y=GDC+GM T] {\mydata};
\addplot [color=red, only marks, mark=*, restrict y to domain=-5:2, restrict x to domain=3.3:8]
	table [x expr=\thisrow{|V|}*(\thisrow{|V|}-1)/2, y=GAF T] {\mydata};
	\addplot [color=blue, only marks, mark=*, restrict y to domain=-5:2, restrict x to domain=3.3:8]
	table [x expr=\thisrow{|V|}*(\thisrow{|V|}-1)/2, y=GAF+GAI T] {\mydata};
	\addplot [color=violet, only marks, mark=*, restrict y to domain=-5:2, restrict x to domain=3.3:8]
	table [x expr=\thisrow{|V|}*(\thisrow{|V|}-1)/2, y=GAF+GM T] {\mydata};
\legend{\algacronym{GDC}, \algacronym{GDC+GAI}, \algacronym{GDC+GM}, \algacronym{GAF}, \algacronym{GAF+GAI}, \algacronym{GAF+GM}}
\end{axis}
\end{tikzpicture}


==> plots/local-search-objectives.tex <==
\begin{tikzpicture}[baseline=0]
\small
\begin{axis}[
	ylabel={$T$ gap},
	xtick={1, 2, 3, 4, 5, 6},
	xticklabels={\algacronym{GDC}, \algacronym{GDC+GAI}, \algacronym{GDC+GM}, \algacronym{GAF}, \algacronym{GAF+GAI}, \algacronym{GAF+GM}},
	typeset ticklabels with strut,
	xticklabel style={rotate=30, anchor=north east, font=\footnotesize},
	boxplot/draw direction=y,
	width=0.5\columnwidth,
	height=0.3\columnwidth,
	mark size=0.15ex,
]
\pgfplotstableread[col sep=comma]{data/twitter.csv}\mydata;
\addplot[boxplot] table[y expr=(\thisrow{LP} - \thisrow{GDC}) / \thisrow{|E|}] {\mydata};
\addplot[boxplot] table[y expr=(\thisrow{LP} - \thisrow{GDC+GAI}) /  \thisrow{|E|}] {\mydata};
\addplot[boxplot] table[y expr=(\thisrow{LP} - \thisrow{GDC+GM}) /  \thisrow{|E|}] {\mydata};
\addplot[boxplot] table[y expr=(\thisrow{LP} - \thisrow{GAF}) /  \thisrow{|E|}] {\mydata};
\addplot[boxplot] table[y expr=(\thisrow{LP} - \thisrow{GAF+GAI}) /  \thisrow{|E|}] {\mydata};
\addplot[boxplot] table[y expr=(\thisrow{LP} - \thisrow{GAF+GM}) /  \thisrow{|E|}] {\mydata};
\end{axis}
\end{tikzpicture}

